Distributed Model Predictive Control for Piecewise Affine Systems Based on Switching ADMM

This paper presents a novel approach for distributed model predictive control (MPC) for piecewise affine (PWA) systems. Existing approaches rely on solving mixed-integer optimization problems, requiring significant computation power or time. We propose a distributed MPC scheme that requires solving only convex optimization problems. The key contribution is a novel method, based on the alternating direction method of multipliers, for solving the non-convex optimal control problem that arises due to the PWA dynamics. We present a distributed MPC scheme, leveraging this method, that explicitly accounts for the coupling between subsystems by reaching agreement on the values of coupled states. Stability and recursive feasibility are shown under additional assumptions on the underlying system. Two numerical examples are provided, in which the proposed controller is shown to significantly improve the CPU time and closed-loop performance over existing state-of-the-art approaches.

==> media/tikz/eg_2D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
height=0.4*\axisdefaultheight,
width=\axisdefaultwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=-2,
xmax=2,
ticks=none,
xtick={},
%xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
xticklabels={{},{},{},{},{},{},{},{},{}},
ymin=-1,
ymax=2,
ytick={-1,-0.5,0,0.5,1,1.5,2},
yticklabels={{},{},{},{},{},{},{}},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2	0\\
2	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2	1\\
2	1\\
};

\newcommand{\ms}{3.0pt}
\addplot [color=mycolor1, mark size=\ms, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
-1.5	0\\
};
\addplot [color=mycolor3, mark size=\ms, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
-1.5	1\\
};
\addplot [color=mycolor4, mark size=\ms, mark=*, mark options={solid, fill=mycolor5, draw=mycolor5}, forget plot]
  table[row sep=crcr]{%
-1.2	0\\
};
\addplot [color=mycolor6, mark size=\ms, mark=*, mark options={solid, fill=mycolor5, draw=mycolor5}, forget plot]
  table[row sep=crcr]{%
-0	1\\
};
\addplot [color=mycolor7, mark size=\ms, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.9	0\\
};
\addplot [color=mycolor2, mark size=\ms, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.9	1\\
};
\addplot [color=mycolor5, mark size=\ms, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
-0	0\\
};
\addplot [color=mycolor1, mark size=\ms, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
0.8	1\\
};
\addplot [color=mycolor3, mark size=\ms, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
0.2	0\\
};
\addplot [color=mycolor4, mark size=\ms, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
0.7	1\\
};
\addplot [color=mycolor6, mark size=\ms, mark=*, mark options={solid, fill=mycolor6, draw=mycolor6}, forget plot]
  table[row sep=crcr]{%
0.4	0\\
};
\addplot [color=mycolor7, mark size=\ms, mark=*, mark options={solid, fill=mycolor6, draw=mycolor6}, forget plot]
  table[row sep=crcr]{%
0.6	1\\
};
\addplot [color=mycolor2, mark size=\ms, mark=*, mark options={solid, fill=mycolor7, draw=mycolor7}, forget plot]
  table[row sep=crcr]{%
0.5	0\\
};
\addplot [color=mycolor5, mark size=\ms, mark=*, mark options={solid, fill=mycolor7, draw=mycolor7}, forget plot]
  table[row sep=crcr]{%
0.5	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-3\\
0	0.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.5\\
0	3\\
};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:-1.9,-0.4) {$x_1(1)$};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:-1.9,1.5) {$x_2(1)$};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:-0.3,-0.5) {${P}_1^{(1)}$};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.1,-0.5) {${{P}}_1^{(2)}$};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:-0.3,1.5) {${P}_2^{(1)}$};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.1,1.5) {${{P}}_2^{(2)}$};
\end{axis}
\end{tikzpicture}%

==> media/tikz/eg_3D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
height=1.3*\axisdefaultheight,
width=\axisdefaultwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1,0,1,2},
xticklabels={{},{},{},{},{}},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$u_1$},
ymin=-2,
ymax=2,
ytick={-2,-1,0,1,2},
yticklabels={{},{},{},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={$u_2$},
zmin=0,
zmax=20,
ztick={0,5,10,15,20},
zticklabels={{},{},{},{},{}},
view={-100}{20},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.25, draw opacity=0.5, fill=red, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-2	-2	18	18\\
-2	-1.77777777777778	15.5308641975309	15.5308641975309\\
-2	-1.55555555555556	13.4567901234568	13.4567901234568\\
-2	-1.33333333333333	11.7777777777778	11.7777777777778\\
-2	-1.11111111111111	10.4938271604938	10.4938271604938\\
-2	-0.888888888888889	9.60493827160494	9.60493827160494\\
-2	-0.666666666666667	9.11111111111111	9.11111111111111\\
-2	-0.444444444444444	9.01234567901234	9.01234567901234\\
-2	-0.222222222222222	9.30864197530864	9.30864197530864\\
-2	0	10	10\\
-1.77777777777778	-2	15.5308641975309	15.5308641975309\\
-1.77777777777778	-1.77777777777778	13.0617283950617	13.0617283950617\\
-1.77777777777778	-1.55555555555556	10.9876543209877	10.9876543209877\\
-1.77777777777778	-1.33333333333333	9.30864197530864	9.30864197530864\\
-1.77777777777778	-1.11111111111111	8.02469135802469	8.02469135802469\\
-1.77777777777778	-0.888888888888889	7.1358024691358	7.1358024691358\\
-1.77777777777778	-0.666666666666667	6.64197530864197	6.64197530864197\\
-1.77777777777778	-0.444444444444444	6.54320987654321	6.54320987654321\\
-1.77777777777778	-0.222222222222222	6.8395061728395	6.8395061728395\\
-1.77777777777778	0	7.53086419753086	7.53086419753086\\
-1.55555555555556	-2	13.4567901234568	13.4567901234568\\
-1.55555555555556	-1.77777777777778	10.9876543209877	10.9876543209877\\
-1.55555555555556	-1.55555555555556	8.91358024691358	8.91358024691358\\
-1.55555555555556	-1.33333333333333	7.23456790123457	7.23456790123457\\
-1.55555555555556	-1.11111111111111	5.95061728395062	5.95061728395062\\
-1.55555555555556	-0.888888888888889	5.06172839506173	5.06172839506173\\
-1.55555555555556	-0.666666666666667	4.5679012345679	4.5679012345679\\
-1.55555555555556	-0.444444444444444	4.46913580246914	4.46913580246914\\
-1.55555555555556	-0.222222222222222	4.76543209876543	4.76543209876543\\
-1.55555555555556	0	5.45679012345679	5.45679012345679\\
-1.33333333333333	-2	11.7777777777778	11.7777777777778\\
-1.33333333333333	-1.77777777777778	9.30864197530864	9.30864197530864\\
-1.33333333333333	-1.55555555555556	7.23456790123457	7.23456790123457\\
-1.33333333333333	-1.33333333333333	5.55555555555556	5.55555555555556\\
-1.33333333333333	-1.11111111111111	4.27160493827161	4.27160493827161\\
-1.33333333333333	-0.888888888888889	3.38271604938272	3.38271604938272\\
-1.33333333333333	-0.666666666666667	2.88888888888889	2.88888888888889\\
-1.33333333333333	-0.444444444444444	2.79012345679012	2.79012345679012\\
-1.33333333333333	-0.222222222222222	3.08641975308642	3.08641975308642\\
-1.33333333333333	0	3.77777777777778	3.77777777777778\\
-1.11111111111111	-2	10.4938271604938	10.4938271604938\\
-1.11111111111111	-1.77777777777778	8.02469135802469	8.02469135802469\\
-1.11111111111111	-1.55555555555556	5.95061728395062	5.95061728395062\\
-1.11111111111111	-1.33333333333333	4.27160493827161	4.27160493827161\\
-1.11111111111111	-1.11111111111111	2.98765432098765	2.98765432098765\\
-1.11111111111111	-0.888888888888889	2.09876543209877	2.09876543209877\\
-1.11111111111111	-0.666666666666667	1.60493827160494	1.60493827160494\\
-1.11111111111111	-0.444444444444444	1.50617283950617	1.50617283950617\\
-1.11111111111111	-0.222222222222222	1.80246913580247	1.80246913580247\\
-1.11111111111111	0	2.49382716049383	2.49382716049383\\
-0.888888888888889	-2	9.60493827160494	9.60493827160494\\
-0.888888888888889	-1.77777777777778	7.1358024691358	7.1358024691358\\
-0.888888888888889	-1.55555555555556	5.06172839506173	5.06172839506173\\
-0.888888888888889	-1.33333333333333	3.38271604938272	3.38271604938272\\
-0.888888888888889	-1.11111111111111	2.09876543209877	2.09876543209877\\
-0.888888888888889	-0.888888888888889	1.20987654320988	1.20987654320988\\
-0.888888888888889	-0.666666666666667	0.716049382716049	0.716049382716049\\
-0.888888888888889	-0.444444444444444	0.617283950617284	0.617283950617284\\
-0.888888888888889	-0.222222222222222	0.91358024691358	0.91358024691358\\
-0.888888888888889	0	1.60493827160494	1.60493827160494\\
-0.666666666666667	-2	9.11111111111111	9.11111111111111\\
-0.666666666666667	-1.77777777777778	6.64197530864197	6.64197530864197\\
-0.666666666666667	-1.55555555555556	4.5679012345679	4.5679012345679\\
-0.666666666666667	-1.33333333333333	2.88888888888889	2.88888888888889\\
-0.666666666666667	-1.11111111111111	1.60493827160494	1.60493827160494\\
-0.666666666666667	-0.888888888888889	0.716049382716049	0.716049382716049\\
-0.666666666666667	-0.666666666666667	0.222222222222222	0.222222222222222\\
-0.666666666666667	-0.444444444444444	0.123456790123457	0.123456790123457\\
-0.666666666666667	-0.222222222222222	0.419753086419753	0.419753086419753\\
-0.666666666666667	0	1.11111111111111	1.11111111111111\\
-0.444444444444444	-2	9.01234567901234	9.01234567901234\\
-0.444444444444444	-1.77777777777778	6.54320987654321	6.54320987654321\\
-0.444444444444444	-1.55555555555556	4.46913580246914	4.46913580246914\\
-0.444444444444444	-1.33333333333333	2.79012345679012	2.79012345679012\\
-0.444444444444444	-1.11111111111111	1.50617283950617	1.50617283950617\\
-0.444444444444444	-0.888888888888889	0.617283950617284	0.617283950617284\\
-0.444444444444444	-0.666666666666667	0.123456790123457	0.123456790123457\\
-0.444444444444444	-0.444444444444444	0.0246913580246914	0.0246913580246914\\
-0.444444444444444	-0.222222222222222	0.320987654320987	0.320987654320987\\
-0.444444444444444	0	1.01234567901235	1.01234567901235\\
-0.222222222222222	-2	9.30864197530864	9.30864197530864\\
-0.222222222222222	-1.77777777777778	6.8395061728395	6.8395061728395\\
-0.222222222222222	-1.55555555555556	4.76543209876543	4.76543209876543\\
-0.222222222222222	-1.33333333333333	3.08641975308642	3.08641975308642\\
-0.222222222222222	-1.11111111111111	1.80246913580247	1.80246913580247\\
-0.222222222222222	-0.888888888888889	0.91358024691358	0.91358024691358\\
-0.222222222222222	-0.666666666666667	0.419753086419753	0.419753086419753\\
-0.222222222222222	-0.444444444444444	0.320987654320987	0.320987654320987\\
-0.222222222222222	-0.222222222222222	0.617283950617283	0.617283950617283\\
-0.222222222222222	0	1.30864197530864	1.30864197530864\\
0	-2	10	10\\
0	-1.77777777777778	7.53086419753086	7.53086419753086\\
0	-1.55555555555556	5.45679012345679	5.45679012345679\\
0	-1.33333333333333	3.77777777777778	3.77777777777778\\
0	-1.11111111111111	2.49382716049383	2.49382716049383\\
0	-0.888888888888889	1.60493827160494	1.60493827160494\\
0	-0.666666666666667	1.11111111111111	1.11111111111111\\
0	-0.444444444444444	1.01234567901235	1.01234567901235\\
0	-0.222222222222222	1.30864197530864	1.30864197530864\\
0	0	2	2\\
};

\addplot3[%
surf,
fill opacity=0.25, draw opacity=0.5, fill=green, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-2	0	2.8	2.8\\
-2	0.222222222222222	2.49382716049383	2.49382716049383\\
-2	0.444444444444444	2.28641975308642	2.28641975308642\\
-2	0.666666666666667	2.17777777777778	2.17777777777778\\
-2	0.888888888888889	2.1679012345679	2.1679012345679\\
-2	1.11111111111111	2.25679012345679	2.25679012345679\\
-2	1.33333333333333	2.44444444444444	2.44444444444444\\
-2	1.55555555555556	2.73086419753086	2.73086419753086\\
-2	1.77777777777778	3.11604938271605	3.11604938271605\\
-2	2	3.6	3.6\\
-1.77777777777778	0	2.31604938271605	2.31604938271605\\
-1.77777777777778	0.222222222222222	2.00987654320988	2.00987654320988\\
-1.77777777777778	0.444444444444444	1.80246913580247	1.80246913580247\\
-1.77777777777778	0.666666666666667	1.69382716049383	1.69382716049383\\
-1.77777777777778	0.888888888888889	1.68395061728395	1.68395061728395\\
-1.77777777777778	1.11111111111111	1.77283950617284	1.77283950617284\\
-1.77777777777778	1.33333333333333	1.96049382716049	1.96049382716049\\
-1.77777777777778	1.55555555555556	2.24691358024691	2.24691358024691\\
-1.77777777777778	1.77777777777778	2.6320987654321	2.6320987654321\\
-1.77777777777778	2	3.11604938271605	3.11604938271605\\
-1.55555555555556	0	1.93086419753086	1.93086419753086\\
-1.55555555555556	0.222222222222222	1.62469135802469	1.62469135802469\\
-1.55555555555556	0.444444444444444	1.41728395061728	1.41728395061728\\
-1.55555555555556	0.666666666666667	1.30864197530864	1.30864197530864\\
-1.55555555555556	0.888888888888889	1.29876543209877	1.29876543209877\\
-1.55555555555556	1.11111111111111	1.38765432098765	1.38765432098765\\
-1.55555555555556	1.33333333333333	1.57530864197531	1.57530864197531\\
-1.55555555555556	1.55555555555556	1.86172839506173	1.86172839506173\\
-1.55555555555556	1.77777777777778	2.24691358024691	2.24691358024691\\
-1.55555555555556	2	2.73086419753086	2.73086419753086\\
-1.33333333333333	0	1.64444444444444	1.64444444444444\\
-1.33333333333333	0.222222222222222	1.33827160493827	1.33827160493827\\
-1.33333333333333	0.444444444444444	1.13086419753086	1.13086419753086\\
-1.33333333333333	0.666666666666667	1.02222222222222	1.02222222222222\\
-1.33333333333333	0.888888888888889	1.01234567901235	1.01234567901235\\
-1.33333333333333	1.11111111111111	1.10123456790123	1.10123456790123\\
-1.33333333333333	1.33333333333333	1.28888888888889	1.28888888888889\\
-1.33333333333333	1.55555555555556	1.57530864197531	1.57530864197531\\
-1.33333333333333	1.77777777777778	1.96049382716049	1.96049382716049\\
-1.33333333333333	2	2.44444444444444	2.44444444444444\\
-1.11111111111111	0	1.45679012345679	1.45679012345679\\
-1.11111111111111	0.222222222222222	1.15061728395062	1.15061728395062\\
-1.11111111111111	0.444444444444444	0.94320987654321	0.94320987654321\\
-1.11111111111111	0.666666666666667	0.834567901234568	0.834567901234568\\
-1.11111111111111	0.888888888888889	0.824691358024691	0.824691358024691\\
-1.11111111111111	1.11111111111111	0.91358024691358	0.91358024691358\\
-1.11111111111111	1.33333333333333	1.10123456790123	1.10123456790123\\
-1.11111111111111	1.55555555555556	1.38765432098765	1.38765432098765\\
-1.11111111111111	1.77777777777778	1.77283950617284	1.77283950617284\\
-1.11111111111111	2	2.25679012345679	2.25679012345679\\
-0.888888888888889	0	1.3679012345679	1.3679012345679\\
-0.888888888888889	0.222222222222222	1.06172839506173	1.06172839506173\\
-0.888888888888889	0.444444444444444	0.854320987654321	0.854320987654321\\
-0.888888888888889	0.666666666666667	0.745679012345679	0.745679012345679\\
-0.888888888888889	0.888888888888889	0.735802469135802	0.735802469135802\\
-0.888888888888889	1.11111111111111	0.824691358024691	0.824691358024691\\
-0.888888888888889	1.33333333333333	1.01234567901235	1.01234567901235\\
-0.888888888888889	1.55555555555556	1.29876543209877	1.29876543209877\\
-0.888888888888889	1.77777777777778	1.68395061728395	1.68395061728395\\
-0.888888888888889	2	2.1679012345679	2.1679012345679\\
-0.666666666666667	0	1.37777777777778	1.37777777777778\\
-0.666666666666667	0.222222222222222	1.07160493827161	1.07160493827161\\
-0.666666666666667	0.444444444444444	0.864197530864198	0.864197530864198\\
-0.666666666666667	0.666666666666667	0.755555555555556	0.755555555555556\\
-0.666666666666667	0.888888888888889	0.745679012345679	0.745679012345679\\
-0.666666666666667	1.11111111111111	0.834567901234568	0.834567901234568\\
-0.666666666666667	1.33333333333333	1.02222222222222	1.02222222222222\\
-0.666666666666667	1.55555555555556	1.30864197530864	1.30864197530864\\
-0.666666666666667	1.77777777777778	1.69382716049383	1.69382716049383\\
-0.666666666666667	2	2.17777777777778	2.17777777777778\\
-0.444444444444444	0	1.48641975308642	1.48641975308642\\
-0.444444444444444	0.222222222222222	1.18024691358025	1.18024691358025\\
-0.444444444444444	0.444444444444444	0.97283950617284	0.97283950617284\\
-0.444444444444444	0.666666666666667	0.864197530864198	0.864197530864198\\
-0.444444444444444	0.888888888888889	0.854320987654321	0.854320987654321\\
-0.444444444444444	1.11111111111111	0.94320987654321	0.94320987654321\\
-0.444444444444444	1.33333333333333	1.13086419753086	1.13086419753086\\
-0.444444444444444	1.55555555555556	1.41728395061728	1.41728395061728\\
-0.444444444444444	1.77777777777778	1.80246913580247	1.80246913580247\\
-0.444444444444444	2	2.28641975308642	2.28641975308642\\
-0.222222222222222	0	1.69382716049383	1.69382716049383\\
-0.222222222222222	0.222222222222222	1.38765432098765	1.38765432098765\\
-0.222222222222222	0.444444444444444	1.18024691358025	1.18024691358025\\
-0.222222222222222	0.666666666666667	1.0716049382716	1.0716049382716\\
-0.222222222222222	0.888888888888889	1.06172839506173	1.06172839506173\\
-0.222222222222222	1.11111111111111	1.15061728395062	1.15061728395062\\
-0.222222222222222	1.33333333333333	1.33827160493827	1.33827160493827\\
-0.222222222222222	1.55555555555556	1.62469135802469	1.62469135802469\\
-0.222222222222222	1.77777777777778	2.00987654320988	2.00987654320988\\
-0.222222222222222	2	2.49382716049383	2.49382716049383\\
0	0	2	2\\
0	0.222222222222222	1.69382716049383	1.69382716049383\\
0	0.444444444444444	1.48641975308642	1.48641975308642\\
0	0.666666666666667	1.37777777777778	1.37777777777778\\
0	0.888888888888889	1.3679012345679	1.3679012345679\\
0	1.11111111111111	1.45679012345679	1.45679012345679\\
0	1.33333333333333	1.64444444444444	1.64444444444444\\
0	1.55555555555556	1.93086419753086	1.93086419753086\\
0	1.77777777777778	2.31604938271605	2.31604938271605\\
0	2	2.8	2.8\\
};

\addplot3[%
surf,
fill opacity=0.25, draw opacity=0.5, fill=blue, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-2	9.2	9.2\\
0	-1.77777777777778	8.00493827160494	8.00493827160494\\
0	-1.55555555555556	6.90864197530864	6.90864197530864\\
0	-1.33333333333333	5.91111111111111	5.91111111111111\\
0	-1.11111111111111	5.01234567901235	5.01234567901235\\
0	-0.888888888888889	4.21234567901235	4.21234567901235\\
0	-0.666666666666667	3.51111111111111	3.51111111111111\\
0	-0.444444444444444	2.90864197530864	2.90864197530864\\
0	-0.222222222222222	2.40493827160494	2.40493827160494\\
0	0	2	2\\
0.222222222222222	-2	9.60493827160494	9.60493827160494\\
0.222222222222222	-1.77777777777778	8.40987654320987	8.40987654320987\\
0.222222222222222	-1.55555555555556	7.31358024691358	7.31358024691358\\
0.222222222222222	-1.33333333333333	6.31604938271605	6.31604938271605\\
0.222222222222222	-1.11111111111111	5.41728395061728	5.41728395061728\\
0.222222222222222	-0.888888888888889	4.61728395061728	4.61728395061728\\
0.222222222222222	-0.666666666666667	3.91604938271605	3.91604938271605\\
0.222222222222222	-0.444444444444444	3.31358024691358	3.31358024691358\\
0.222222222222222	-0.222222222222222	2.80987654320988	2.80987654320988\\
0.222222222222222	0	2.40493827160494	2.40493827160494\\
0.444444444444444	-2	10.1086419753086	10.1086419753086\\
0.444444444444444	-1.77777777777778	8.91358024691358	8.91358024691358\\
0.444444444444444	-1.55555555555556	7.81728395061728	7.81728395061728\\
0.444444444444444	-1.33333333333333	6.81975308641975	6.81975308641975\\
0.444444444444444	-1.11111111111111	5.92098765432099	5.92098765432099\\
0.444444444444444	-0.888888888888889	5.12098765432099	5.12098765432099\\
0.444444444444444	-0.666666666666667	4.41975308641975	4.41975308641975\\
0.444444444444444	-0.444444444444444	3.81728395061728	3.81728395061728\\
0.444444444444444	-0.222222222222222	3.31358024691358	3.31358024691358\\
0.444444444444444	0	2.90864197530864	2.90864197530864\\
0.666666666666667	-2	10.7111111111111	10.7111111111111\\
0.666666666666667	-1.77777777777778	9.51604938271605	9.51604938271605\\
0.666666666666667	-1.55555555555556	8.41975308641975	8.41975308641975\\
0.666666666666667	-1.33333333333333	7.42222222222222	7.42222222222222\\
0.666666666666667	-1.11111111111111	6.52345679012346	6.52345679012346\\
0.666666666666667	-0.888888888888889	5.72345679012346	5.72345679012346\\
0.666666666666667	-0.666666666666667	5.02222222222222	5.02222222222222\\
0.666666666666667	-0.444444444444444	4.41975308641975	4.41975308641975\\
0.666666666666667	-0.222222222222222	3.91604938271605	3.91604938271605\\
0.666666666666667	0	3.51111111111111	3.51111111111111\\
0.888888888888889	-2	11.4123456790123	11.4123456790123\\
0.888888888888889	-1.77777777777778	10.2172839506173	10.2172839506173\\
0.888888888888889	-1.55555555555556	9.12098765432099	9.12098765432099\\
0.888888888888889	-1.33333333333333	8.12345679012346	8.12345679012346\\
0.888888888888889	-1.11111111111111	7.22469135802469	7.22469135802469\\
0.888888888888889	-0.888888888888889	6.42469135802469	6.42469135802469\\
0.888888888888889	-0.666666666666667	5.72345679012346	5.72345679012346\\
0.888888888888889	-0.444444444444444	5.12098765432099	5.12098765432099\\
0.888888888888889	-0.222222222222222	4.61728395061728	4.61728395061728\\
0.888888888888889	0	4.21234567901235	4.21234567901235\\
1.11111111111111	-2	12.2123456790123	12.2123456790123\\
1.11111111111111	-1.77777777777778	11.0172839506173	11.0172839506173\\
1.11111111111111	-1.55555555555556	9.92098765432099	9.92098765432099\\
1.11111111111111	-1.33333333333333	8.92345679012346	8.92345679012346\\
1.11111111111111	-1.11111111111111	8.02469135802469	8.02469135802469\\
1.11111111111111	-0.888888888888889	7.22469135802469	7.22469135802469\\
1.11111111111111	-0.666666666666667	6.52345679012346	6.52345679012346\\
1.11111111111111	-0.444444444444444	5.92098765432099	5.92098765432099\\
1.11111111111111	-0.222222222222222	5.41728395061728	5.41728395061728\\
1.11111111111111	0	5.01234567901235	5.01234567901235\\
1.33333333333333	-2	13.1111111111111	13.1111111111111\\
1.33333333333333	-1.77777777777778	11.916049382716	11.916049382716\\
1.33333333333333	-1.55555555555556	10.8197530864198	10.8197530864198\\
1.33333333333333	-1.33333333333333	9.82222222222222	9.82222222222222\\
1.33333333333333	-1.11111111111111	8.92345679012346	8.92345679012346\\
1.33333333333333	-0.888888888888889	8.12345679012346	8.12345679012346\\
1.33333333333333	-0.666666666666667	7.42222222222222	7.42222222222222\\
1.33333333333333	-0.444444444444444	6.81975308641975	6.81975308641975\\
1.33333333333333	-0.222222222222222	6.31604938271605	6.31604938271605\\
1.33333333333333	0	5.91111111111111	5.91111111111111\\
1.55555555555556	-2	14.1086419753086	14.1086419753086\\
1.55555555555556	-1.77777777777778	12.9135802469136	12.9135802469136\\
1.55555555555556	-1.55555555555556	11.8172839506173	11.8172839506173\\
1.55555555555556	-1.33333333333333	10.8197530864198	10.8197530864198\\
1.55555555555556	-1.11111111111111	9.92098765432099	9.92098765432099\\
1.55555555555556	-0.888888888888889	9.12098765432099	9.12098765432099\\
1.55555555555556	-0.666666666666667	8.41975308641975	8.41975308641975\\
1.55555555555556	-0.444444444444444	7.81728395061728	7.81728395061728\\
1.55555555555556	-0.222222222222222	7.31358024691358	7.31358024691358\\
1.55555555555556	0	6.90864197530864	6.90864197530864\\
1.77777777777778	-2	15.2049382716049	15.2049382716049\\
1.77777777777778	-1.77777777777778	14.0098765432099	14.0098765432099\\
1.77777777777778	-1.55555555555556	12.9135802469136	12.9135802469136\\
1.77777777777778	-1.33333333333333	11.9160493827161	11.9160493827161\\
1.77777777777778	-1.11111111111111	11.0172839506173	11.0172839506173\\
1.77777777777778	-0.888888888888889	10.2172839506173	10.2172839506173\\
1.77777777777778	-0.666666666666667	9.51604938271605	9.51604938271605\\
1.77777777777778	-0.444444444444444	8.91358024691358	8.91358024691358\\
1.77777777777778	-0.222222222222222	8.40987654320988	8.40987654320988\\
1.77777777777778	0	8.00493827160494	8.00493827160494\\
2	-2	16.4	16.4\\
2	-1.77777777777778	15.2049382716049	15.2049382716049\\
2	-1.55555555555556	14.1086419753086	14.1086419753086\\
2	-1.33333333333333	13.1111111111111	13.1111111111111\\
2	-1.11111111111111	12.2123456790123	12.2123456790123\\
2	-0.888888888888889	11.4123456790123	11.4123456790123\\
2	-0.666666666666667	10.7111111111111	10.7111111111111\\
2	-0.444444444444444	10.1086419753086	10.1086419753086\\
2	-0.222222222222222	9.60493827160494	9.60493827160494\\
2	0	9.2	9.2\\
};

\addplot3[%
surf,
fill opacity=0.25, draw opacity=0.5, fill=mycolor1, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	2	2\\
0	0.222222222222222	2.20938271604938	2.20938271604938\\
0	0.444444444444444	2.48197530864198	2.48197530864198\\
0	0.666666666666667	2.81777777777778	2.81777777777778\\
0	0.888888888888889	3.21679012345679	3.21679012345679\\
0	1.11111111111111	3.67901234567901	3.67901234567901\\
0	1.33333333333333	4.20444444444444	4.20444444444444\\
0	1.55555555555556	4.79308641975309	4.79308641975309\\
0	1.77777777777778	5.44493827160494	5.44493827160494\\
0	2	6.16	6.16\\
0.222222222222222	0	2.20938271604938	2.20938271604938\\
0.222222222222222	0.222222222222222	2.41876543209877	2.41876543209877\\
0.222222222222222	0.444444444444444	2.69135802469136	2.69135802469136\\
0.222222222222222	0.666666666666667	3.02716049382716	3.02716049382716\\
0.222222222222222	0.888888888888889	3.42617283950617	3.42617283950617\\
0.222222222222222	1.11111111111111	3.88839506172839	3.88839506172839\\
0.222222222222222	1.33333333333333	4.41382716049383	4.41382716049383\\
0.222222222222222	1.55555555555556	5.00246913580247	5.00246913580247\\
0.222222222222222	1.77777777777778	5.65432098765432	5.65432098765432\\
0.222222222222222	2	6.36938271604938	6.36938271604938\\
0.444444444444444	0	2.48197530864198	2.48197530864198\\
0.444444444444444	0.222222222222222	2.69135802469136	2.69135802469136\\
0.444444444444444	0.444444444444444	2.96395061728395	2.96395061728395\\
0.444444444444444	0.666666666666667	3.29975308641975	3.29975308641975\\
0.444444444444444	0.888888888888889	3.69876543209877	3.69876543209877\\
0.444444444444444	1.11111111111111	4.16098765432099	4.16098765432099\\
0.444444444444444	1.33333333333333	4.68641975308642	4.68641975308642\\
0.444444444444444	1.55555555555556	5.27506172839506	5.27506172839506\\
0.444444444444444	1.77777777777778	5.92691358024691	5.92691358024691\\
0.444444444444444	2	6.64197530864198	6.64197530864198\\
0.666666666666667	0	2.81777777777778	2.81777777777778\\
0.666666666666667	0.222222222222222	3.02716049382716	3.02716049382716\\
0.666666666666667	0.444444444444444	3.29975308641975	3.29975308641975\\
0.666666666666667	0.666666666666667	3.63555555555555	3.63555555555555\\
0.666666666666667	0.888888888888889	4.03456790123457	4.03456790123457\\
0.666666666666667	1.11111111111111	4.49679012345679	4.49679012345679\\
0.666666666666667	1.33333333333333	5.02222222222222	5.02222222222222\\
0.666666666666667	1.55555555555556	5.61086419753086	5.61086419753086\\
0.666666666666667	1.77777777777778	6.26271604938272	6.26271604938272\\
0.666666666666667	2	6.97777777777778	6.97777777777778\\
0.888888888888889	0	3.21679012345679	3.21679012345679\\
0.888888888888889	0.222222222222222	3.42617283950617	3.42617283950617\\
0.888888888888889	0.444444444444444	3.69876543209877	3.69876543209877\\
0.888888888888889	0.666666666666667	4.03456790123457	4.03456790123457\\
0.888888888888889	0.888888888888889	4.43358024691358	4.43358024691358\\
0.888888888888889	1.11111111111111	4.8958024691358	4.8958024691358\\
0.888888888888889	1.33333333333333	5.42123456790123	5.42123456790123\\
0.888888888888889	1.55555555555556	6.00987654320988	6.00987654320988\\
0.888888888888889	1.77777777777778	6.66172839506173	6.66172839506173\\
0.888888888888889	2	7.37679012345679	7.37679012345679\\
1.11111111111111	0	3.67901234567901	3.67901234567901\\
1.11111111111111	0.222222222222222	3.88839506172839	3.88839506172839\\
1.11111111111111	0.444444444444444	4.16098765432099	4.16098765432099\\
1.11111111111111	0.666666666666667	4.49679012345679	4.49679012345679\\
1.11111111111111	0.888888888888889	4.8958024691358	4.8958024691358\\
1.11111111111111	1.11111111111111	5.35802469135802	5.35802469135802\\
1.11111111111111	1.33333333333333	5.88345679012346	5.88345679012346\\
1.11111111111111	1.55555555555556	6.4720987654321	6.4720987654321\\
1.11111111111111	1.77777777777778	7.12395061728395	7.12395061728395\\
1.11111111111111	2	7.83901234567901	7.83901234567901\\
1.33333333333333	0	4.20444444444444	4.20444444444444\\
1.33333333333333	0.222222222222222	4.41382716049383	4.41382716049383\\
1.33333333333333	0.444444444444444	4.68641975308642	4.68641975308642\\
1.33333333333333	0.666666666666667	5.02222222222222	5.02222222222222\\
1.33333333333333	0.888888888888889	5.42123456790123	5.42123456790123\\
1.33333333333333	1.11111111111111	5.88345679012346	5.88345679012346\\
1.33333333333333	1.33333333333333	6.40888888888889	6.40888888888889\\
1.33333333333333	1.55555555555556	6.99753086419753	6.99753086419753\\
1.33333333333333	1.77777777777778	7.64938271604938	7.64938271604938\\
1.33333333333333	2	8.36444444444444	8.36444444444444\\
1.55555555555556	0	4.79308641975309	4.79308641975309\\
1.55555555555556	0.222222222222222	5.00246913580247	5.00246913580247\\
1.55555555555556	0.444444444444444	5.27506172839506	5.27506172839506\\
1.55555555555556	0.666666666666667	5.61086419753086	5.61086419753086\\
1.55555555555556	0.888888888888889	6.00987654320988	6.00987654320988\\
1.55555555555556	1.11111111111111	6.4720987654321	6.4720987654321\\
1.55555555555556	1.33333333333333	6.99753086419753	6.99753086419753\\
1.55555555555556	1.55555555555556	7.58617283950617	7.58617283950617\\
1.55555555555556	1.77777777777778	8.23802469135802	8.23802469135802\\
1.55555555555556	2	8.95308641975309	8.95308641975309\\
1.77777777777778	0	5.44493827160494	5.44493827160494\\
1.77777777777778	0.222222222222222	5.65432098765432	5.65432098765432\\
1.77777777777778	0.444444444444444	5.92691358024691	5.92691358024691\\
1.77777777777778	0.666666666666667	6.26271604938272	6.26271604938272\\
1.77777777777778	0.888888888888889	6.66172839506173	6.66172839506173\\
1.77777777777778	1.11111111111111	7.12395061728395	7.12395061728395\\
1.77777777777778	1.33333333333333	7.64938271604938	7.64938271604938\\
1.77777777777778	1.55555555555556	8.23802469135802	8.23802469135802\\
1.77777777777778	1.77777777777778	8.88987654320988	8.88987654320988\\
1.77777777777778	2	9.60493827160494	9.60493827160494\\
2	0	6.16	6.16\\
2	0.222222222222222	6.36938271604938	6.36938271604938\\
2	0.444444444444444	6.64197530864198	6.64197530864198\\
2	0.666666666666667	6.97777777777778	6.97777777777778\\
2	0.888888888888889	7.37679012345679	7.37679012345679\\
2	1.11111111111111	7.83901234567901	7.83901234567901\\
2	1.33333333333333	8.36444444444444	8.36444444444444\\
2	1.55555555555556	8.95308641975309	8.95308641975309\\
2	1.77777777777778	9.60493827160494	9.60493827160494\\
2	2	10.32	10.32\\
};

\newcommand{\ms}{3.0pt}
\newcommand{\lw}{1.0pt}
\addplot3 [color=mycolor2, only marks, mark size=\ms, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}]
 table[row sep=crcr] {%
1.5	1.5	7.28\\
};
 \addplot3 [color=mycolor3, only marks, mark size=\ms, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}]
 table[row sep=crcr] {%
1.2	0	3.8816\\
};
 \addplot3 [color=black, line width=\lw]
 table[row sep=crcr] {%
1.5	1.5	7.28\\
1.2	0	3.8816\\
};
 \addplot3 [color=mycolor4, only marks, mark size=\ms, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}]
 table[row sep=crcr] {%
1.2	0	5.36\\
};
 \addplot3 [color=black, dashed, line width=\lw]
 table[row sep=crcr] {%
1.2	0	3.8816\\
1.2	0	5.36\\
};
 \addplot3 [color=mycolor5, only marks, mark size=\ms, mark=*, mark options={solid, fill=mycolor6, draw=mycolor6}]
 table[row sep=crcr] {%
0.9	-0.9	6.5\\
};
 \addplot3 [color=black, line width=\lw]
 table[row sep=crcr] {%
1.2	0	5.36\\
0.9	-0.9	6.5\\
};
 \addplot3 [color=mycolor2, only marks, mark size=\ms, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}]
 table[row sep=crcr] {%
0	-0.8	3.92\\
};
 \addplot3 [color=black, line width=\lw]
 table[row sep=crcr] {%
0.9	-0.9	6.5\\
0	-0.8	3.92\\
};
 \addplot3 [color=mycolor6, only marks, mark size=\ms, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}]
 table[row sep=crcr] {%
0	-0.8	1.36\\
};
 \addplot3 [color=black, dashed, line width=\lw]
 table[row sep=crcr] {%
0	-0.8	3.92\\
0	-0.8	1.36\\
};
 \addplot3 [color=mycolor7, only marks, mark size=\ms, mark=*, mark options={solid, fill=mycolor7, draw=mycolor7}]
 table[row sep=crcr] {%
-0.2	-0.7	0.52\\
};
 \addplot3 [color=black, line width=\lw]
 table[row sep=crcr] {%
0	-0.8	1.36\\
-0.2	-0.7	0.52\\
};
 \addplot3 [color=mycolor8, only marks, mark size=\ms, mark=*, mark options={solid, fill=mycolor5, draw=mycolor5}]
 table[row sep=crcr] {%
-0.4	-0.6	0.08\\
};
 \addplot3 [color=black, line width=\lw]
 table[row sep=crcr] {%
-0.2	-0.7	0.52\\
-0.4	-0.6	0.08\\
};
 \addplot3 [color=mycolor3, only marks, mark size=\ms, mark=*, mark options={solid, fill=mycolor8, draw=mycolor8}]
 table[row sep=crcr] {%
-0.5	-0.5	0\\
};
 \addplot3 [color=black, line width=\lw]
 table[row sep=crcr] {%
-0.4	-0.6	0.08\\
-0.5	-0.5	0\\
};
 \end{axis}
\end{tikzpicture}%

==> media/tikz/ex_1_cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
\newcommand{\myH}{\axisdefaultheight}
\newcommand{\myW}{1.5*\axisdefaultwidth}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
height=\myH,
width=\myW,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke238
},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-4.39, xmax=105.39,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\),
  \(\displaystyle {120}\)
},
y grid style={darkgray178},
ylabel={\(\displaystyle J/J_{MLD}\)},
xlabel={Different initial conditions},
ymajorgrids,
ymin=0.988113040838246, ymax=1.18,
ytick style={color=black},
ytick={1,1.08,1.16},
yticklabels={
  \(\displaystyle {1.00}\),
  \(\displaystyle {1.08}\),
  \(\displaystyle {1.16}\)
}
]
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:0.6,1) rectangle (axis cs:1.4,1.03471772053499);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:1.6,1) rectangle (axis cs:2.4,1.00935919293208);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:2.6,1) rectangle (axis cs:3.4,1.04816168896399);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:3.6,1) rectangle (axis cs:4.4,1.01547597298183);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:4.6,1) rectangle (axis cs:5.4,1.01120055177286);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:5.6,1) rectangle (axis cs:6.4,1.00495092949063);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:6.6,1) rectangle (axis cs:7.4,1.07944450840356);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:7.6,1) rectangle (axis cs:8.4,1.03632259046219);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:8.6,1) rectangle (axis cs:9.4,1.03636437636497);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:9.6,1) rectangle (axis cs:10.4,1.03711064412632);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:10.6,1) rectangle (axis cs:11.4,1.05319489784405);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:11.6,1) rectangle (axis cs:12.4,1.00958975876181);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:12.6,1) rectangle (axis cs:13.4,1.0138454972309);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:13.6,1) rectangle (axis cs:14.4,1.00936386930264);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:14.6,1) rectangle (axis cs:15.4,1.01447580662424);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:15.6,1) rectangle (axis cs:16.4,1.02110304772308);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:16.6,1) rectangle (axis cs:17.4,1.01845239860417);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:17.6,1) rectangle (axis cs:18.4,1.12131296033961);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:18.6,1) rectangle (axis cs:19.4,1.00646887480789);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:19.6,1) rectangle (axis cs:20.4,1.00516789313985);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:20.6,1) rectangle (axis cs:21.4,1.00290351233617);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:21.6,1) rectangle (axis cs:22.4,1.01248206138633);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:22.6,1) rectangle (axis cs:23.4,1.01228255503408);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:23.6,1) rectangle (axis cs:24.4,1.00604666608194);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:24.6,1) rectangle (axis cs:25.4,1.00493274772784);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:25.6,1) rectangle (axis cs:26.4,1.01507601734014);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:26.6,1) rectangle (axis cs:27.4,1.07297162710117);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:27.6,1) rectangle (axis cs:28.4,1.01078602647989);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:28.6,1) rectangle (axis cs:29.4,1.00836966592526);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:29.6,1) rectangle (axis cs:30.4,1.01727158745667);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:30.6,1) rectangle (axis cs:31.4,1.03859974233274);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:31.6,1) rectangle (axis cs:32.4,1.01082354386311);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:32.6,1) rectangle (axis cs:33.4,1.00830531227712);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:33.6,1) rectangle (axis cs:34.4,1.01763543466317);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:34.6,1) rectangle (axis cs:35.4,1.00275475859105);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:35.6,1) rectangle (axis cs:36.4,1.0062411466818);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:36.6,1) rectangle (axis cs:37.4,1.00643758161871);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:37.6,1) rectangle (axis cs:38.4,1.02522516666627);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:38.6,1) rectangle (axis cs:39.4,1.0067438054408);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:39.6,1) rectangle (axis cs:40.4,1.00882884698653);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:40.6,1) rectangle (axis cs:41.4,1.01225870359835);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:41.6,1) rectangle (axis cs:42.4,1.01871271137302);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:42.6,1) rectangle (axis cs:43.4,1.01145783667223);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:43.6,1) rectangle (axis cs:44.4,0.9959928069781);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:44.6,1) rectangle (axis cs:45.4,1.0190036325114);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:45.6,1) rectangle (axis cs:46.4,1.00770517865485);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:46.6,1) rectangle (axis cs:47.4,1.00658617703783);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:47.6,1) rectangle (axis cs:48.4,1.00948422148253);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:48.6,1) rectangle (axis cs:49.4,1.02810275456639);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:49.6,1) rectangle (axis cs:50.4,1.09400891032357);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:50.6,1) rectangle (axis cs:51.4,1.00400638138338);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:51.6,1) rectangle (axis cs:52.4,1.03105408725475);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:52.6,1) rectangle (axis cs:53.4,1.03024498513613);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:53.6,1) rectangle (axis cs:54.4,1.03521129631179);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:54.6,1) rectangle (axis cs:55.4,1.05108319414781);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:55.6,1) rectangle (axis cs:56.4,1.15358812977517);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:56.6,1) rectangle (axis cs:57.4,1.04069031039561);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:57.6,1) rectangle (axis cs:58.4,1.01060498603695);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:58.6,1) rectangle (axis cs:59.4,1.00922259989345);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:59.6,1) rectangle (axis cs:60.4,1.02521770405954);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:60.6,1) rectangle (axis cs:61.4,1.00642765463947);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:61.6,1) rectangle (axis cs:62.4,1.0047401150415);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:62.6,1) rectangle (axis cs:63.4,1.01090571787172);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:63.6,1) rectangle (axis cs:64.4,1.00381644137682);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:64.6,1) rectangle (axis cs:65.4,1.00694626228475);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:65.6,1) rectangle (axis cs:66.4,1.00833014144404);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:66.6,1) rectangle (axis cs:67.4,1.03167148243266);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:67.6,1) rectangle (axis cs:68.4,1.00885811182463);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:68.6,1) rectangle (axis cs:69.4,1.00976438820212);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:69.6,1) rectangle (axis cs:70.4,1.04588172791209);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:70.6,1) rectangle (axis cs:71.4,1.01168970967327);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:71.6,1) rectangle (axis cs:72.4,1.00772223465947);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:72.6,1) rectangle (axis cs:73.4,1.00939426057416);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:73.6,1) rectangle (axis cs:74.4,1.01582322667382);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:74.6,1) rectangle (axis cs:75.4,1.0210524688057);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:75.6,1) rectangle (axis cs:76.4,1.01022579206917);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:76.6,1) rectangle (axis cs:77.4,1.09484444707538);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:77.6,1) rectangle (axis cs:78.4,1.02981938161399);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:78.6,1) rectangle (axis cs:79.4,1.00570930184814);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:79.6,1) rectangle (axis cs:80.4,1.01258915076924);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:80.6,1) rectangle (axis cs:81.4,1.01369561459894);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:81.6,1) rectangle (axis cs:82.4,1.00915242310911);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:82.6,1) rectangle (axis cs:83.4,1.00622496345846);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:83.6,1) rectangle (axis cs:84.4,1.02124929770939);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:84.6,1) rectangle (axis cs:85.4,1.01434288120488);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:85.6,1) rectangle (axis cs:86.4,1.01887571663366);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:86.6,1) rectangle (axis cs:87.4,1.01975879773189);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:87.6,1) rectangle (axis cs:88.4,1.01961160561845);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:88.6,1) rectangle (axis cs:89.4,1.01867725766476);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:89.6,1) rectangle (axis cs:90.4,1.0225241073196);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:90.6,1) rectangle (axis cs:91.4,1.03433968289135);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:91.6,1) rectangle (axis cs:92.4,1.01663283914256);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:92.6,1) rectangle (axis cs:93.4,1.05512931272734);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:93.6,1) rectangle (axis cs:94.4,1.00811065864766);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:94.6,1) rectangle (axis cs:95.4,1.0144039155399);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:95.6,1) rectangle (axis cs:96.4,1.01702466033748);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:96.6,1) rectangle (axis cs:97.4,1.0056888369622);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:97.6,1) rectangle (axis cs:98.4,1.02239134841419);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:98.6,1) rectangle (axis cs:99.4,1.01159219359397);
\draw[draw=none,fill=firebrick166640,very thin] (axis cs:99.6,1) rectangle (axis cs:100.4,1.02290942636087);
\addlegendimage{very thick, firebrick166640}
\addlegendentry{RC-Sets}

\draw[draw=none,fill=slategray122104166,very thin] (axis cs:0.6,1) rectangle (axis cs:1.4,1.00449230523496);
\addlegendimage{very thick, slategray122104166}
\addlegendentry{Sw-ADMM}
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:1.6,1) rectangle (axis cs:2.4,1.00145142341558);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:2.6,1) rectangle (axis cs:3.4,1.02645829651932);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:3.6,1) rectangle (axis cs:4.4,1.01493536950045);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:4.6,1) rectangle (axis cs:5.4,1.00176347092092);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:5.6,1) rectangle (axis cs:6.4,1.00427314157566);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:6.6,1) rectangle (axis cs:7.4,1.01428343693066);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:7.6,1) rectangle (axis cs:8.4,1.02804427538474);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:8.6,1) rectangle (axis cs:9.4,1.01132950744366);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:9.6,1) rectangle (axis cs:10.4,1.03446444728569);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:10.6,1) rectangle (axis cs:11.4,1.05289249731807);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:11.6,1) rectangle (axis cs:12.4,1.00264592240343);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:12.6,1) rectangle (axis cs:13.4,1.00391436043914);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:13.6,1) rectangle (axis cs:14.4,1.00303955105748);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:14.6,1) rectangle (axis cs:15.4,1.00607233154618);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:15.6,1) rectangle (axis cs:16.4,1.01318324220312);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:16.6,1) rectangle (axis cs:17.4,1.00258890572962);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:17.6,1) rectangle (axis cs:18.4,1.00068055858915);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:18.6,1) rectangle (axis cs:19.4,1.00375373604607);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:19.6,1) rectangle (axis cs:20.4,1.00161844608593);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:20.6,1) rectangle (axis cs:21.4,1.00209577606134);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:21.6,1) rectangle (axis cs:22.4,1.00551716666973);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:22.6,1) rectangle (axis cs:23.4,1.01031438278237);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:23.6,1) rectangle (axis cs:24.4,1.00331256109111);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:24.6,1) rectangle (axis cs:25.4,1.00200738239499);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:25.6,1) rectangle (axis cs:26.4,1.00221539038807);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:26.6,1) rectangle (axis cs:27.4,1.00089864960469);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:27.6,1) rectangle (axis cs:28.4,1.00260405622077);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:28.6,1) rectangle (axis cs:29.4,1.00471229519612);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:29.6,1) rectangle (axis cs:30.4,1.01376744610704);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:30.6,1) rectangle (axis cs:31.4,1.03500747590659);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:31.6,1) rectangle (axis cs:32.4,1.00442303168013);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:32.6,1) rectangle (axis cs:33.4,1.00276580614382);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:33.6,1) rectangle (axis cs:34.4,1.0130433765599);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:34.6,1) rectangle (axis cs:35.4,1.00193685027209);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:35.6,1) rectangle (axis cs:36.4,1.00336926680209);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:36.6,1) rectangle (axis cs:37.4,1.00372180484182);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:37.6,1) rectangle (axis cs:38.4,1.00312599419411);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:38.6,1) rectangle (axis cs:39.4,1.00536432055734);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:39.6,1) rectangle (axis cs:40.4,1.00583364799325);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:40.6,1) rectangle (axis cs:41.4,1.00636732388674);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:41.6,1) rectangle (axis cs:42.4,1.01764733640148);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:42.6,1) rectangle (axis cs:43.4,1.00874515799061);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:43.6,1) rectangle (axis cs:44.4,1.00192413981083);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:44.6,1) rectangle (axis cs:45.4,1.01499948613335);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:45.6,1) rectangle (axis cs:46.4,1.00406260590974);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:46.6,1) rectangle (axis cs:47.4,1.00487057922253);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:47.6,1) rectangle (axis cs:48.4,1.00134249693525);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:48.6,1) rectangle (axis cs:49.4,1.00337524818534);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:49.6,1) rectangle (axis cs:50.4,1.02583888993305);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:50.6,1) rectangle (axis cs:51.4,1.00127670913137);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:51.6,1) rectangle (axis cs:52.4,1.03068926917883);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:52.6,1) rectangle (axis cs:53.4,1.01588229651279);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:53.6,1) rectangle (axis cs:54.4,1.01091633910132);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:54.6,1) rectangle (axis cs:55.4,1.00468106390214);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:55.6,1) rectangle (axis cs:56.4,1.00061793819833);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:56.6,1) rectangle (axis cs:57.4,1.02129606440349);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:57.6,1) rectangle (axis cs:58.4,1.01021830629838);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:58.6,1) rectangle (axis cs:59.4,1.00587297038904);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:59.6,1) rectangle (axis cs:60.4,1.00194572286088);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:60.6,1) rectangle (axis cs:61.4,1.0006414575104);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:61.6,1) rectangle (axis cs:62.4,1.00166749796333);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:62.6,1) rectangle (axis cs:63.4,1.00643040095101);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:63.6,1) rectangle (axis cs:64.4,1.00104515874012);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:64.6,1) rectangle (axis cs:65.4,1.00253129217063);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:65.6,1) rectangle (axis cs:66.4,1.00411854720571);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:66.6,1) rectangle (axis cs:67.4,1.0266870568425);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:67.6,1) rectangle (axis cs:68.4,1.00283070928422);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:68.6,1) rectangle (axis cs:69.4,1.00269276384646);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:69.6,1) rectangle (axis cs:70.4,1.03687415418774);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:70.6,1) rectangle (axis cs:71.4,1.00333090676935);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:71.6,1) rectangle (axis cs:72.4,1.00567748115721);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:72.6,1) rectangle (axis cs:73.4,1.00551900962653);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:73.6,1) rectangle (axis cs:74.4,1.00424170595976);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:74.6,1) rectangle (axis cs:75.4,1.00290757246131);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:75.6,1) rectangle (axis cs:76.4,1.00170176878584);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:76.6,1) rectangle (axis cs:77.4,1.00720705503139);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:77.6,1) rectangle (axis cs:78.4,1.02182366335809);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:78.6,1) rectangle (axis cs:79.4,1.00182608579777);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:79.6,1) rectangle (axis cs:80.4,1.01001506374962);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:80.6,1) rectangle (axis cs:81.4,1.0087996806311);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:81.6,1) rectangle (axis cs:82.4,1.00875322259764);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:82.6,1) rectangle (axis cs:83.4,1.00479803368453);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:83.6,1) rectangle (axis cs:84.4,1.01222825098976);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:84.6,1) rectangle (axis cs:85.4,1.00367870902315);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:85.6,1) rectangle (axis cs:86.4,1.01187042744106);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:86.6,1) rectangle (axis cs:87.4,1.01483541701309);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:87.6,1) rectangle (axis cs:88.4,1.00097889177086);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:88.6,1) rectangle (axis cs:89.4,1.00448642707476);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:89.6,1) rectangle (axis cs:90.4,1.00236976195675);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:90.6,1) rectangle (axis cs:91.4,1.03397251533821);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:91.6,1) rectangle (axis cs:92.4,1.01027890295455);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:92.6,1) rectangle (axis cs:93.4,1.00432066249548);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:93.6,1) rectangle (axis cs:94.4,1.00730567384411);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:94.6,1) rectangle (axis cs:95.4,1.00059011843783);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:95.6,1) rectangle (axis cs:96.4,1.00249578761476);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:96.6,1) rectangle (axis cs:97.4,1.00410728614765);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:97.6,1) rectangle (axis cs:98.4,1.00718420797648);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:98.6,1) rectangle (axis cs:99.4,1.00562013124722);
\draw[draw=none,fill=slategray122104166,very thin] (axis cs:99.6,1) rectangle (axis cs:100.4,1.00192858338813);
\end{axis}

\end{tikzpicture}


==> media/tikz/ex_1_cost_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\newcommand{\ms}{1.2}

\begin{groupplot}[group style={group size=1 by 2, vertical sep = 0.15cm}]
\nextgroupplot[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle J/J_\text{CENT}\)},
ymajorgrids,
ymin=0.988113040838246, ymax=1.16146789591502,
ytick style={color=black},
ytick={0.95,1,1.05,1.1,1.15,1.2},
yticklabels={
  \(\displaystyle {0.95}\),
  \(\displaystyle {1.00}\),
  \(\displaystyle {1.05}\),
  \(\displaystyle {1.10}\),
  \(\displaystyle {1.15}\),
  \(\displaystyle {1.20}\)
}
]
\addplot [thick, slategray122104166, mark=asterisk, mark size=\ms, mark options={solid}, only marks]
table {%
1 1.00449230523496
2 1.00145142341558
3 1.02645829651932
4 1.01493536950045
5 1.00176347092092
6 1.00427314157566
7 1.01428343693066
8 1.02804427538474
9 1.01132950744366
10 1.03446444728569
11 1.05289249731807
12 1.00264592240343
13 1.00391436043914
14 1.00303955105748
15 1.00607233154618
16 1.01318324220312
17 1.00258890572962
18 1.00068055858915
19 1.00375373604607
20 1.00161844608593
21 1.00209577606134
22 1.00551716666973
23 1.01031438278237
24 1.00331256109111
25 1.00200738239499
26 1.00221539038807
27 1.00089864960469
28 1.00260405622077
29 1.00471229519612
30 1.01376744610704
31 1.03500747590659
32 1.00442303168013
33 1.00276580614382
34 1.0130433765599
35 1.00193685027209
36 1.00336926680209
37 1.00372180484182
38 1.00312599419411
39 1.00536432055734
40 1.00583364799325
41 1.00636732388674
42 1.01764733640148
43 1.00874515799061
44 1.00192413981083
45 1.01499948613335
46 1.00406260590974
47 1.00487057922253
48 1.00134249693525
49 1.00337524818534
50 1.02583888993305
51 1.00127670913137
52 1.03068926917883
53 1.01588229651279
54 1.01091633910132
55 1.00468106390214
56 1.00061793819833
57 1.02129606440349
58 1.01021830629838
59 1.00587297038904
60 1.00194572286088
61 1.0006414575104
62 1.00166749796333
63 1.00643040095101
64 1.00104515874012
65 1.00253129217063
66 1.00411854720571
67 1.0266870568425
68 1.00283070928422
69 1.00269276384646
70 1.03687415418774
71 1.00333090676935
72 1.00567748115721
73 1.00551900962653
74 1.00424170595976
75 1.00290757246131
76 1.00170176878584
77 1.00720705503138
78 1.02182366335809
79 1.00182608579777
80 1.01001506374962
81 1.0087996806311
82 1.00875322259764
83 1.00479803368453
84 1.01222825098976
85 1.00367870902315
86 1.01187042744106
87 1.01483541701309
88 1.00097889177086
89 1.00448642707476
90 1.00236976195675
91 1.03397251533821
92 1.01027890295455
93 1.00432066249548
94 1.00730567384411
95 1.00059011843783
96 1.00249578761476
97 1.00410728614765
98 1.00718420797648
99 1.00562013124722
100 1.00192858338813
};
\addplot [thick, firebrick166640, mark=asterisk, mark size=\ms, mark options={solid}, only marks]
table {%
1 1.03471772053499
2 1.00935919293208
3 1.04816168896399
4 1.01547597298183
5 1.01120055177286
6 1.00495092949063
7 1.07944450840356
8 1.03632259046219
9 1.03636437636497
10 1.03711064412632
11 1.05319489784405
12 1.00958975876181
13 1.0138454972309
14 1.00936386930264
15 1.01447580662424
16 1.02110304772308
17 1.01845239860417
18 1.12131296033961
19 1.00646887480789
20 1.00516789313985
21 1.00290351233617
22 1.01248206138633
23 1.01228255503408
24 1.00604666608194
25 1.00493274772784
26 1.01507601734014
27 1.07297162710117
28 1.01078602647989
29 1.00836966592526
30 1.01727158745667
31 1.03859974233274
32 1.01082354386311
33 1.00830531227712
34 1.01763543466317
35 1.00275475859105
36 1.0062411466818
37 1.00643758161871
38 1.02522516666627
39 1.0067438054408
40 1.00882884698653
41 1.01225870359835
42 1.01871271137302
43 1.01145783667223
44 0.995992806978099
45 1.0190036325114
46 1.00770517865485
47 1.00658617703783
48 1.00948422148253
49 1.02810275456639
50 1.09400891032357
51 1.00400638138338
52 1.03105408725475
53 1.03024498513613
54 1.03521129631179
55 1.05108319414781
56 1.15358812977517
57 1.04069031039561
58 1.01060498603695
59 1.00922259989345
60 1.02521770405954
61 1.00642765463947
62 1.0047401150415
63 1.01090571787172
64 1.00381644137681
65 1.00694626228475
66 1.00833014144404
67 1.03167148243266
68 1.00885811182463
69 1.00976438820212
70 1.04588172791209
71 1.01168970967327
72 1.00772223465947
73 1.00939426057416
74 1.01582322667382
75 1.0210524688057
76 1.01022579206917
77 1.09484444707538
78 1.02981938161399
79 1.00570930184814
80 1.01258915076924
81 1.01369561459894
82 1.00915242310911
83 1.00622496345846
84 1.02124929770939
85 1.01434288120488
86 1.01887571663366
87 1.01975879773189
88 1.01961160561845
89 1.01867725766475
90 1.0225241073196
91 1.03433968289135
92 1.01663283914256
93 1.05512931272734
94 1.00811065864766
95 1.0144039155399
96 1.01702466033748
97 1.0056888369622
98 1.02239134841419
99 1.01159219359397
100 1.02290942636087
};

\nextgroupplot[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={right},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.91)},
  anchor=north,
  draw=lightgray204,
  fill=whitesmoke238
},
log basis y={10},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={Different initial conditions.},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\),
  \(\displaystyle {120}\)
},
y grid style={darkgray178},
ylabel={Time (s)},
ymajorgrids,
ymin=0.001, ymax=0.8,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [thick, firebrick166640, mark=o, mark size=\ms, mark options={solid,fill=none, thin}, only marks]
table {%
1 0.01533615
2 0.01416205
3 0.01483155
4 0.01553255
5 0.0151285666666667
6 0.01308015
7 0.01301165
8 0.0133071
9 0.0137693666666667
10 0.01784905
11 0.0122811
12 0.0148558
13 0.01361165
14 0.012896275
15 0.0124176
16 0.0139358666666667
17 0.01321555
18 0.013509025
19 0.01325165
20 0.0193402666666667
21 0.025432
22 0.01183475
23 0.0153682333333333
24 0.0144550666666667
25 0.0194586333333333
26 0.015275925
27 0.01477
28 0.01305295
29 0.0143332
30 0.0176378
31 0.01341625
32 0.01346745
33 0.0130514666666667
34 0.01600655
35 0.0170764
36 0.01547935
37 0.0127875333333333
38 0.01301075
39 0.069343975
40 0.01572045
41 0.012977725
42 0.0169558
43 0.01347455
44 0.01303355
45 0.01198815
46 0.01226195
47 0.01230965
48 0.0158541333333333
49 0.0117685666666667
50 0.0162292
51 0.01278315
52 0.0126525
53 0.0128941666666667
54 0.01365085
55 0.0118557666666667
56 0.012387675
57 0.0117253333333333
58 0.0174872
59 0.01198535
60 0.01445355
61 0.01322465
62 0.012665075
63 0.01213935
64 0.0126611333333333
65 0.01674555
66 0.01335815
67 0.01194655
68 0.0171481
69 0.012201325
70 0.01192065
71 0.0132795333333333
72 0.0130369333333333
73 0.0126385
74 0.0120952
75 0.0121991
76 0.0121590666666667
77 0.0130797
78 0.0150129
79 0.01364845
80 0.0122601
81 0.01319735
82 0.0159486
83 0.01618405
84 0.0149113
85 0.01225605
86 0.0155686333333333
87 0.0180313666666667
88 0.0186661
89 0.01224425
90 0.0139282666666667
91 0.0124749
92 0.01165755
93 0.012146125
94 0.0135032
95 0.0123578
96 0.0121491
97 0.0144061
98 0.012217875
99 0.012919225
100 0.0159318
};
\addlegendentry{RC-Sets}
\addplot [thick, firebrick166640, mark=triangle, mark size=\ms, mark options={solid,rotate=180,fill=none, thin}, only marks, forget plot]
table {%
1 0.0188852
2 0.0160881
3 0.0157382
4 0.0198125
5 0.0162232
6 0.0163894
7 0.0131704
8 0.0137011
9 0.0168443
10 0.0220378
11 0.0122811
12 0.0208711
13 0.0175737
14 0.0138631
15 0.0135189
16 0.0150747
17 0.0150537
18 0.0166433
19 0.0159684
20 0.0334278
21 0.025432
22 0.0125581
23 0.0172284
24 0.0169771
25 0.0234078
26 0.023032
27 0.0157262
28 0.0143564
29 0.0168812
30 0.0237699
31 0.0148702
32 0.014829
33 0.0151004
34 0.0175134
35 0.0170764
36 0.0171488
37 0.014462
38 0.0131896
39 0.2357852
40 0.020405
41 0.0144629
42 0.0169558
43 0.0146365
44 0.0159422
45 0.0126978
46 0.0127671
47 0.013334
48 0.0189492
49 0.0122415
50 0.0237513
51 0.0139213
52 0.0129996
53 0.0134158
54 0.016101
55 0.0123292
56 0.0128891
57 0.0124884
58 0.0174872
59 0.0138667
60 0.0196736
61 0.0136571
62 0.0153821
63 0.0125817
64 0.0148261
65 0.0215784
66 0.0141426
67 0.012472
68 0.0222165
69 0.0130408
70 0.0129749
71 0.0162291
72 0.0149962
73 0.0145394
74 0.0134731
75 0.0136081
76 0.0132939
77 0.0150123
78 0.019152
79 0.0155691
80 0.0123111
81 0.0139605
82 0.0159486
83 0.0214435
84 0.0201438
85 0.0130705
86 0.0202859
87 0.0210419
88 0.0262732
89 0.0130032
90 0.0170666
91 0.0124749
92 0.0124678
93 0.0142092
94 0.0157988
95 0.0126776
96 0.0134502
97 0.0161508
98 0.0128312
99 0.0141715
100 0.0159318
};
\addplot [thick, firebrick166640, mark=triangle, mark size=\ms, mark options={solid,fill=none, thin}, only marks, forget plot]
table {%
1 0.0135947
2 0.0130301
3 0.0139249
4 0.0112526
5 0.014186
6 0.0113384
7 0.0128529
8 0.0129131
9 0.0110944
10 0.0136603
11 0.0122811
12 0.0113201
13 0.0109447
14 0.0120219
15 0.0111016
16 0.0118424
17 0.0113774
18 0.0112669
19 0.011303
20 0.0118918
21 0.025432
22 0.0113893
23 0.0135928
24 0.011283
25 0.0121302
26 0.0111062
27 0.0132311
28 0.0117495
29 0.0117852
30 0.0115057
31 0.0119623
32 0.011752
33 0.0113674
34 0.0144997
35 0.0170764
36 0.0138099
37 0.011505
38 0.0128319
39 0.0128994
40 0.0110359
41 0.0120389
42 0.0169558
43 0.0123126
44 0.0112647
45 0.0112785
46 0.0119497
47 0.0112853
48 0.013211
49 0.0112089
50 0.0117878
51 0.011645
52 0.0123054
53 0.0120328
54 0.0112007
55 0.0113259
56 0.0116677
57 0.0111272
58 0.0174872
59 0.0108746
60 0.0111467
61 0.0127937
62 0.0113654
63 0.011697
64 0.0113152
65 0.0119127
66 0.0125737
67 0.0114211
68 0.0120797
69 0.0111313
70 0.0108664
71 0.0111537
72 0.0119971
73 0.0107376
74 0.011188
75 0.011076
76 0.0113424
77 0.0118039
78 0.0108738
79 0.0117278
80 0.0122091
81 0.0124342
82 0.0159486
83 0.0109246
84 0.0122476
85 0.0108011
86 0.0126501
87 0.014872
88 0.0110822
89 0.0108831
90 0.0122269
91 0.0124749
92 0.010967
93 0.0108629
94 0.0112076
95 0.0117465
96 0.0114711
97 0.0126614
98 0.011166
99 0.0110981
100 0.0159318
};
\addplot [very thin, firebrick166640, forget plot]
table {%
1 0.0188852
1 0.0135947
};
\addplot [very thin, firebrick166640, forget plot]
table {%
2 0.0160881
2 0.0130301
};
\addplot [very thin, firebrick166640, forget plot]
table {%
3 0.0157382
3 0.0139249
};
\addplot [very thin, firebrick166640, forget plot]
table {%
4 0.0198125
4 0.0112526
};
\addplot [very thin, firebrick166640, forget plot]
table {%
5 0.0162232
5 0.014186
};
\addplot [very thin, firebrick166640, forget plot]
table {%
6 0.0163894
6 0.0113384
};
\addplot [very thin, firebrick166640, forget plot]
table {%
7 0.0131704
7 0.0128529
};
\addplot [very thin, firebrick166640, forget plot]
table {%
8 0.0137011
8 0.0129131
};
\addplot [very thin, firebrick166640, forget plot]
table {%
9 0.0168443
9 0.0110944
};
\addplot [very thin, firebrick166640, forget plot]
table {%
10 0.0220378
10 0.0136603
};
\addplot [very thin, firebrick166640, forget plot]
table {%
11 0.0122811
11 0.0122811
};
\addplot [very thin, firebrick166640, forget plot]
table {%
12 0.0208711
12 0.0113201
};
\addplot [very thin, firebrick166640, forget plot]
table {%
13 0.0175737
13 0.0109447
};
\addplot [very thin, firebrick166640, forget plot]
table {%
14 0.0138631
14 0.0120219
};
\addplot [very thin, firebrick166640, forget plot]
table {%
15 0.0135189
15 0.0111016
};
\addplot [very thin, firebrick166640, forget plot]
table {%
16 0.0150747
16 0.0118424
};
\addplot [very thin, firebrick166640, forget plot]
table {%
17 0.0150537
17 0.0113774
};
\addplot [very thin, firebrick166640, forget plot]
table {%
18 0.0166433
18 0.0112669
};
\addplot [very thin, firebrick166640, forget plot]
table {%
19 0.0159684
19 0.011303
};
\addplot [very thin, firebrick166640, forget plot]
table {%
20 0.0334278
20 0.0118918
};
\addplot [very thin, firebrick166640, forget plot]
table {%
21 0.025432
21 0.025432
};
\addplot [very thin, firebrick166640, forget plot]
table {%
22 0.0125581
22 0.0113893
};
\addplot [very thin, firebrick166640, forget plot]
table {%
23 0.0172284
23 0.0135928
};
\addplot [very thin, firebrick166640, forget plot]
table {%
24 0.0169771
24 0.011283
};
\addplot [very thin, firebrick166640, forget plot]
table {%
25 0.0234078
25 0.0121302
};
\addplot [very thin, firebrick166640, forget plot]
table {%
26 0.023032
26 0.0111062
};
\addplot [very thin, firebrick166640, forget plot]
table {%
27 0.0157262
27 0.0132311
};
\addplot [very thin, firebrick166640, forget plot]
table {%
28 0.0143564
28 0.0117495
};
\addplot [very thin, firebrick166640, forget plot]
table {%
29 0.0168812
29 0.0117852
};
\addplot [very thin, firebrick166640, forget plot]
table {%
30 0.0237699
30 0.0115057
};
\addplot [very thin, firebrick166640, forget plot]
table {%
31 0.0148702
31 0.0119623
};
\addplot [very thin, firebrick166640, forget plot]
table {%
32 0.014829
32 0.011752
};
\addplot [very thin, firebrick166640, forget plot]
table {%
33 0.0151004
33 0.0113674
};
\addplot [very thin, firebrick166640, forget plot]
table {%
34 0.0175134
34 0.0144997
};
\addplot [very thin, firebrick166640, forget plot]
table {%
35 0.0170764
35 0.0170764
};
\addplot [very thin, firebrick166640, forget plot]
table {%
36 0.0171488
36 0.0138099
};
\addplot [very thin, firebrick166640, forget plot]
table {%
37 0.014462
37 0.011505
};
\addplot [very thin, firebrick166640, forget plot]
table {%
38 0.0131896
38 0.0128319
};
\addplot [very thin, firebrick166640, forget plot]
table {%
39 0.2357852
39 0.0128994
};
\addplot [very thin, firebrick166640, forget plot]
table {%
40 0.020405
40 0.0110359
};
\addplot [very thin, firebrick166640, forget plot]
table {%
41 0.0144629
41 0.0120389
};
\addplot [very thin, firebrick166640, forget plot]
table {%
42 0.0169558
42 0.0169558
};
\addplot [very thin, firebrick166640, forget plot]
table {%
43 0.0146365
43 0.0123126
};
\addplot [very thin, firebrick166640, forget plot]
table {%
44 0.0159422
44 0.0112647
};
\addplot [very thin, firebrick166640, forget plot]
table {%
45 0.0126978
45 0.0112785
};
\addplot [very thin, firebrick166640, forget plot]
table {%
46 0.0127671
46 0.0119497
};
\addplot [very thin, firebrick166640, forget plot]
table {%
47 0.013334
47 0.0112853
};
\addplot [very thin, firebrick166640, forget plot]
table {%
48 0.0189492
48 0.013211
};
\addplot [very thin, firebrick166640, forget plot]
table {%
49 0.0122415
49 0.0112089
};
\addplot [very thin, firebrick166640, forget plot]
table {%
50 0.0237513
50 0.0117878
};
\addplot [very thin, firebrick166640, forget plot]
table {%
51 0.0139213
51 0.011645
};
\addplot [very thin, firebrick166640, forget plot]
table {%
52 0.0129996
52 0.0123054
};
\addplot [very thin, firebrick166640, forget plot]
table {%
53 0.0134158
53 0.0120328
};
\addplot [very thin, firebrick166640, forget plot]
table {%
54 0.016101
54 0.0112007
};
\addplot [very thin, firebrick166640, forget plot]
table {%
55 0.0123292
55 0.0113259
};
\addplot [very thin, firebrick166640, forget plot]
table {%
56 0.0128891
56 0.0116677
};
\addplot [very thin, firebrick166640, forget plot]
table {%
57 0.0124884
57 0.0111272
};
\addplot [very thin, firebrick166640, forget plot]
table {%
58 0.0174872
58 0.0174872
};
\addplot [very thin, firebrick166640, forget plot]
table {%
59 0.0138667
59 0.0108746
};
\addplot [very thin, firebrick166640, forget plot]
table {%
60 0.0196736
60 0.0111467
};
\addplot [very thin, firebrick166640, forget plot]
table {%
61 0.0136571
61 0.0127937
};
\addplot [very thin, firebrick166640, forget plot]
table {%
62 0.0153821
62 0.0113654
};
\addplot [very thin, firebrick166640, forget plot]
table {%
63 0.0125817
63 0.011697
};
\addplot [very thin, firebrick166640, forget plot]
table {%
64 0.0148261
64 0.0113152
};
\addplot [very thin, firebrick166640, forget plot]
table {%
65 0.0215784
65 0.0119127
};
\addplot [very thin, firebrick166640, forget plot]
table {%
66 0.0141426
66 0.0125737
};
\addplot [very thin, firebrick166640, forget plot]
table {%
67 0.012472
67 0.0114211
};
\addplot [very thin, firebrick166640, forget plot]
table {%
68 0.0222165
68 0.0120797
};
\addplot [very thin, firebrick166640, forget plot]
table {%
69 0.0130408
69 0.0111313
};
\addplot [very thin, firebrick166640, forget plot]
table {%
70 0.0129749
70 0.0108664
};
\addplot [very thin, firebrick166640, forget plot]
table {%
71 0.0162291
71 0.0111537
};
\addplot [very thin, firebrick166640, forget plot]
table {%
72 0.0149962
72 0.0119971
};
\addplot [very thin, firebrick166640, forget plot]
table {%
73 0.0145394
73 0.0107376
};
\addplot [very thin, firebrick166640, forget plot]
table {%
74 0.0134731
74 0.011188
};
\addplot [very thin, firebrick166640, forget plot]
table {%
75 0.0136081
75 0.011076
};
\addplot [very thin, firebrick166640, forget plot]
table {%
76 0.0132939
76 0.0113424
};
\addplot [very thin, firebrick166640, forget plot]
table {%
77 0.0150123
77 0.0118039
};
\addplot [very thin, firebrick166640, forget plot]
table {%
78 0.019152
78 0.0108738
};
\addplot [very thin, firebrick166640, forget plot]
table {%
79 0.0155691
79 0.0117278
};
\addplot [very thin, firebrick166640, forget plot]
table {%
80 0.0123111
80 0.0122091
};
\addplot [very thin, firebrick166640, forget plot]
table {%
81 0.0139605
81 0.0124342
};
\addplot [very thin, firebrick166640, forget plot]
table {%
82 0.0159486
82 0.0159486
};
\addplot [very thin, firebrick166640, forget plot]
table {%
83 0.0214435
83 0.0109246
};
\addplot [very thin, firebrick166640, forget plot]
table {%
84 0.0201438
84 0.0122476
};
\addplot [very thin, firebrick166640, forget plot]
table {%
85 0.0130705
85 0.0108011
};
\addplot [very thin, firebrick166640, forget plot]
table {%
86 0.0202859
86 0.0126501
};
\addplot [very thin, firebrick166640, forget plot]
table {%
87 0.0210419
87 0.014872
};
\addplot [very thin, firebrick166640, forget plot]
table {%
88 0.0262732
88 0.0110822
};
\addplot [very thin, firebrick166640, forget plot]
table {%
89 0.0130032
89 0.0108831
};
\addplot [very thin, firebrick166640, forget plot]
table {%
90 0.0170666
90 0.0122269
};
\addplot [very thin, firebrick166640, forget plot]
table {%
91 0.0124749
91 0.0124749
};
\addplot [very thin, firebrick166640, forget plot]
table {%
92 0.0124678
92 0.010967
};
\addplot [very thin, firebrick166640, forget plot]
table {%
93 0.0142092
93 0.0108629
};
\addplot [very thin, firebrick166640, forget plot]
table {%
94 0.0157988
94 0.0112076
};
\addplot [very thin, firebrick166640, forget plot]
table {%
95 0.0126776
95 0.0117465
};
\addplot [very thin, firebrick166640, forget plot]
table {%
96 0.0134502
96 0.0114711
};
\addplot [very thin, firebrick166640, forget plot]
table {%
97 0.0161508
97 0.0126614
};
\addplot [very thin, firebrick166640, forget plot]
table {%
98 0.0128312
98 0.011166
};
\addplot [very thin, firebrick166640, forget plot]
table {%
99 0.0141715
99 0.0110981
};
\addplot [very thin, firebrick166640, forget plot]
table {%
100 0.0159318
100 0.0159318
};
\addplot [thick, slategray122104166, mark=o, mark size=\ms, mark options={solid,fill=none, thin}, only marks]
table {%
1 0.00329325
2 0.003733
3 0.0033905
4 0.003011
5 0.00318833333333333
6 0.00392975
7 0.0035165
8 0.0032405
9 0.00384733333333333
10 0.0030415
11 0.002542
12 0.0033525
13 0.00337125
14 0.00337525
15 0.00293475
16 0.00387533333333333
17 0.0024175
18 0.0032395
19 0.003128
20 0.00315633333333333
21 0.002715
22 0.0049015
23 0.00380266666666667
24 0.00317733333333333
25 0.00274033333333333
26 0.00292625
27 0.00360925
28 0.0025995
29 0.0028925
30 0.002957
31 0.0027375
32 0.0036785
33 0.00267866666666667
34 0.0025785
35 0.002409
36 0.003054
37 0.00392233333333333
38 0.002385
39 0.00316
40 0.0027565
41 0.003471
42 0.004296
43 0.0035365
44 0.00538775
45 0.0036815
46 0.00374425
47 0.003902
48 0.002932
49 0.00413066666666667
50 0.0040725
51 0.002787
52 0.0049705
53 0.00420633333333333
54 0.0043815
55 0.00342533333333333
56 0.00378
57 0.00445833333333333
58 0.003393
59 0.00528375
60 0.00387625
61 0.0033095
62 0.00377125
63 0.0026805
64 0.00336666666666667
65 0.002509
66 0.002112
67 0.003541
68 0.0034185
69 0.00352075
70 0.003675
71 0.00322466666666667
72 0.00328866666666667
73 0.002846
74 0.00413325
75 0.003255
76 0.002796
77 0.00443825
78 0.0024505
79 0.0029425
80 0.002928
81 0.0023885
82 0.002471
83 0.0031065
84 0.003481
85 0.0043295
86 0.004473
87 0.00451
88 0.00328375
89 0.003511
90 0.00382133333333333
91 0.003067
92 0.003929
93 0.0036205
94 0.0029655
95 0.0028655
96 0.00312766666666667
97 0.002907
98 0.004018
99 0.003608
100 0.002816
};
\addlegendentry{Sw-ADMM}
\addplot [thick, slategray122104166, mark=triangle, mark size=\ms, mark options={solid,rotate=180,fill=none, thin}, only marks, forget plot]
table {%
1 0.004576
2 0.004979
3 0.003784
4 0.003262
5 0.004032
6 0.005126
7 0.003822
8 0.003544
9 0.004693
10 0.003527
11 0.002542
12 0.004384
13 0.004025
14 0.004298
15 0.003651
16 0.004533
17 0.002424
18 0.004431
19 0.003862
20 0.003761
21 0.002715
22 0.006456
23 0.004674
24 0.003879
25 0.003274
26 0.00379
27 0.004994
28 0.0026
29 0.002969
30 0.003343
31 0.00302
32 0.005201
33 0.003234
34 0.003005
35 0.002409
36 0.003567
37 0.004817
38 0.002441
39 0.004199
40 0.003026
41 0.004107
42 0.004296
43 0.004037
44 0.007118
45 0.004172
46 0.004843
47 0.004548
48 0.003991
49 0.005083
50 0.004428
51 0.003344
52 0.005131
53 0.005033
54 0.004796
55 0.004039
56 0.005682
57 0.005287
58 0.003393
59 0.006901
60 0.00477
61 0.004325
62 0.005042
63 0.002791
64 0.004541
65 0.002511
66 0.002327
67 0.003963
68 0.003879
69 0.004621
70 0.004163
71 0.004194
72 0.004196
73 0.003218
74 0.005163
75 0.003945
76 0.003701
77 0.006034
78 0.002659
79 0.003466
80 0.003366
81 0.002671
82 0.002471
83 0.003836
84 0.004097
85 0.006002
86 0.005245
87 0.005221
88 0.00428
89 0.004732
90 0.004597
91 0.003067
92 0.005155
93 0.004806
94 0.003275
95 0.004132
96 0.003797
97 0.003255
98 0.004976
99 0.005046
100 0.002816
};
\addplot [thick, slategray122104166, mark=triangle, mark size=\ms, mark options={solid,fill=none, thin}, only marks, forget plot]
table {%
1 0.002398
2 0.002585
3 0.002997
4 0.00276
5 0.002288
6 0.002582
7 0.003211
8 0.002937
9 0.003203
10 0.002556
11 0.002542
12 0.002508
13 0.002524
14 0.002562
15 0.002329
16 0.003092
17 0.002411
18 0.002229
19 0.002448
20 0.002643
21 0.002715
22 0.003642
23 0.003033
24 0.002586
25 0.002045
26 0.002123
27 0.002464
28 0.002599
29 0.002816
30 0.002571
31 0.002455
32 0.002511
33 0.002078
34 0.002152
35 0.002409
36 0.002541
37 0.003059
38 0.002329
39 0.002046
40 0.002487
41 0.002984
42 0.004296
43 0.003036
44 0.003829
45 0.003191
46 0.00291
47 0.003256
48 0.002283
49 0.003401
50 0.003717
51 0.00223
52 0.00481
53 0.003357
54 0.003967
55 0.002856
56 0.002245
57 0.003535
58 0.003393
59 0.003724
60 0.003098
61 0.002794
62 0.002749
63 0.00257
64 0.002395
65 0.002507
66 0.001897
67 0.003119
68 0.002958
69 0.00237
70 0.003187
71 0.002397
72 0.00252
73 0.002474
74 0.003057
75 0.002581
76 0.00207
77 0.003181
78 0.002242
79 0.002419
80 0.00249
81 0.002106
82 0.002471
83 0.002377
84 0.002886
85 0.003033
86 0.003723
87 0.003663
88 0.002369
89 0.00254
90 0.002986
91 0.003067
92 0.002975
93 0.002619
94 0.002656
95 0.001785
96 0.00251
97 0.002559
98 0.003188
99 0.002326
100 0.002816
};
\addplot [very thin, slategray122104166, forget plot]
table {%
1 0.004576
1 0.002398
};
\addplot [very thin, slategray122104166, forget plot]
table {%
2 0.004979
2 0.002585
};
\addplot [very thin, slategray122104166, forget plot]
table {%
3 0.003784
3 0.002997
};
\addplot [very thin, slategray122104166, forget plot]
table {%
4 0.003262
4 0.00276
};
\addplot [very thin, slategray122104166, forget plot]
table {%
5 0.004032
5 0.002288
};
\addplot [very thin, slategray122104166, forget plot]
table {%
6 0.005126
6 0.002582
};
\addplot [very thin, slategray122104166, forget plot]
table {%
7 0.003822
7 0.003211
};
\addplot [very thin, slategray122104166, forget plot]
table {%
8 0.003544
8 0.002937
};
\addplot [very thin, slategray122104166, forget plot]
table {%
9 0.004693
9 0.003203
};
\addplot [very thin, slategray122104166, forget plot]
table {%
10 0.003527
10 0.002556
};
\addplot [very thin, slategray122104166, forget plot]
table {%
11 0.002542
11 0.002542
};
\addplot [very thin, slategray122104166, forget plot]
table {%
12 0.004384
12 0.002508
};
\addplot [very thin, slategray122104166, forget plot]
table {%
13 0.004025
13 0.002524
};
\addplot [very thin, slategray122104166, forget plot]
table {%
14 0.004298
14 0.002562
};
\addplot [very thin, slategray122104166, forget plot]
table {%
15 0.003651
15 0.002329
};
\addplot [very thin, slategray122104166, forget plot]
table {%
16 0.004533
16 0.003092
};
\addplot [very thin, slategray122104166, forget plot]
table {%
17 0.002424
17 0.002411
};
\addplot [very thin, slategray122104166, forget plot]
table {%
18 0.004431
18 0.002229
};
\addplot [very thin, slategray122104166, forget plot]
table {%
19 0.003862
19 0.002448
};
\addplot [very thin, slategray122104166, forget plot]
table {%
20 0.003761
20 0.002643
};
\addplot [very thin, slategray122104166, forget plot]
table {%
21 0.002715
21 0.002715
};
\addplot [very thin, slategray122104166, forget plot]
table {%
22 0.006456
22 0.003642
};
\addplot [very thin, slategray122104166, forget plot]
table {%
23 0.004674
23 0.003033
};
\addplot [very thin, slategray122104166, forget plot]
table {%
24 0.003879
24 0.002586
};
\addplot [very thin, slategray122104166, forget plot]
table {%
25 0.003274
25 0.002045
};
\addplot [very thin, slategray122104166, forget plot]
table {%
26 0.00379
26 0.002123
};
\addplot [very thin, slategray122104166, forget plot]
table {%
27 0.004994
27 0.002464
};
\addplot [very thin, slategray122104166, forget plot]
table {%
28 0.0026
28 0.002599
};
\addplot [very thin, slategray122104166, forget plot]
table {%
29 0.002969
29 0.002816
};
\addplot [very thin, slategray122104166, forget plot]
table {%
30 0.003343
30 0.002571
};
\addplot [very thin, slategray122104166, forget plot]
table {%
31 0.00302
31 0.002455
};
\addplot [very thin, slategray122104166, forget plot]
table {%
32 0.005201
32 0.002511
};
\addplot [very thin, slategray122104166, forget plot]
table {%
33 0.003234
33 0.002078
};
\addplot [very thin, slategray122104166, forget plot]
table {%
34 0.003005
34 0.002152
};
\addplot [very thin, slategray122104166, forget plot]
table {%
35 0.002409
35 0.002409
};
\addplot [very thin, slategray122104166, forget plot]
table {%
36 0.003567
36 0.002541
};
\addplot [very thin, slategray122104166, forget plot]
table {%
37 0.004817
37 0.003059
};
\addplot [very thin, slategray122104166, forget plot]
table {%
38 0.002441
38 0.002329
};
\addplot [very thin, slategray122104166, forget plot]
table {%
39 0.004199
39 0.002046
};
\addplot [very thin, slategray122104166, forget plot]
table {%
40 0.003026
40 0.002487
};
\addplot [very thin, slategray122104166, forget plot]
table {%
41 0.004107
41 0.002984
};
\addplot [very thin, slategray122104166, forget plot]
table {%
42 0.004296
42 0.004296
};
\addplot [very thin, slategray122104166, forget plot]
table {%
43 0.004037
43 0.003036
};
\addplot [very thin, slategray122104166, forget plot]
table {%
44 0.007118
44 0.003829
};
\addplot [very thin, slategray122104166, forget plot]
table {%
45 0.004172
45 0.003191
};
\addplot [very thin, slategray122104166, forget plot]
table {%
46 0.004843
46 0.00291
};
\addplot [very thin, slategray122104166, forget plot]
table {%
47 0.004548
47 0.003256
};
\addplot [very thin, slategray122104166, forget plot]
table {%
48 0.003991
48 0.002283
};
\addplot [very thin, slategray122104166, forget plot]
table {%
49 0.005083
49 0.003401
};
\addplot [very thin, slategray122104166, forget plot]
table {%
50 0.004428
50 0.003717
};
\addplot [very thin, slategray122104166, forget plot]
table {%
51 0.003344
51 0.00223
};
\addplot [very thin, slategray122104166, forget plot]
table {%
52 0.005131
52 0.00481
};
\addplot [very thin, slategray122104166, forget plot]
table {%
53 0.005033
53 0.003357
};
\addplot [very thin, slategray122104166, forget plot]
table {%
54 0.004796
54 0.003967
};
\addplot [very thin, slategray122104166, forget plot]
table {%
55 0.004039
55 0.002856
};
\addplot [very thin, slategray122104166, forget plot]
table {%
56 0.005682
56 0.002245
};
\addplot [very thin, slategray122104166, forget plot]
table {%
57 0.005287
57 0.003535
};
\addplot [very thin, slategray122104166, forget plot]
table {%
58 0.003393
58 0.003393
};
\addplot [very thin, slategray122104166, forget plot]
table {%
59 0.006901
59 0.003724
};
\addplot [very thin, slategray122104166, forget plot]
table {%
60 0.00477
60 0.003098
};
\addplot [very thin, slategray122104166, forget plot]
table {%
61 0.004325
61 0.002794
};
\addplot [very thin, slategray122104166, forget plot]
table {%
62 0.005042
62 0.002749
};
\addplot [very thin, slategray122104166, forget plot]
table {%
63 0.002791
63 0.00257
};
\addplot [very thin, slategray122104166, forget plot]
table {%
64 0.004541
64 0.002395
};
\addplot [very thin, slategray122104166, forget plot]
table {%
65 0.002511
65 0.002507
};
\addplot [very thin, slategray122104166, forget plot]
table {%
66 0.002327
66 0.001897
};
\addplot [very thin, slategray122104166, forget plot]
table {%
67 0.003963
67 0.003119
};
\addplot [very thin, slategray122104166, forget plot]
table {%
68 0.003879
68 0.002958
};
\addplot [very thin, slategray122104166, forget plot]
table {%
69 0.004621
69 0.00237
};
\addplot [very thin, slategray122104166, forget plot]
table {%
70 0.004163
70 0.003187
};
\addplot [very thin, slategray122104166, forget plot]
table {%
71 0.004194
71 0.002397
};
\addplot [very thin, slategray122104166, forget plot]
table {%
72 0.004196
72 0.00252
};
\addplot [very thin, slategray122104166, forget plot]
table {%
73 0.003218
73 0.002474
};
\addplot [very thin, slategray122104166, forget plot]
table {%
74 0.005163
74 0.003057
};
\addplot [very thin, slategray122104166, forget plot]
table {%
75 0.003945
75 0.002581
};
\addplot [very thin, slategray122104166, forget plot]
table {%
76 0.003701
76 0.00207
};
\addplot [very thin, slategray122104166, forget plot]
table {%
77 0.006034
77 0.003181
};
\addplot [very thin, slategray122104166, forget plot]
table {%
78 0.002659
78 0.002242
};
\addplot [very thin, slategray122104166, forget plot]
table {%
79 0.003466
79 0.002419
};
\addplot [very thin, slategray122104166, forget plot]
table {%
80 0.003366
80 0.00249
};
\addplot [very thin, slategray122104166, forget plot]
table {%
81 0.002671
81 0.002106
};
\addplot [very thin, slategray122104166, forget plot]
table {%
82 0.002471
82 0.002471
};
\addplot [very thin, slategray122104166, forget plot]
table {%
83 0.003836
83 0.002377
};
\addplot [very thin, slategray122104166, forget plot]
table {%
84 0.004097
84 0.002886
};
\addplot [very thin, slategray122104166, forget plot]
table {%
85 0.006002
85 0.003033
};
\addplot [very thin, slategray122104166, forget plot]
table {%
86 0.005245
86 0.003723
};
\addplot [very thin, slategray122104166, forget plot]
table {%
87 0.005221
87 0.003663
};
\addplot [very thin, slategray122104166, forget plot]
table {%
88 0.00428
88 0.002369
};
\addplot [very thin, slategray122104166, forget plot]
table {%
89 0.004732
89 0.00254
};
\addplot [very thin, slategray122104166, forget plot]
table {%
90 0.004597
90 0.002986
};
\addplot [very thin, slategray122104166, forget plot]
table {%
91 0.003067
91 0.003067
};
\addplot [very thin, slategray122104166, forget plot]
table {%
92 0.005155
92 0.002975
};
\addplot [very thin, slategray122104166, forget plot]
table {%
93 0.004806
93 0.002619
};
\addplot [very thin, slategray122104166, forget plot]
table {%
94 0.003275
94 0.002656
};
\addplot [very thin, slategray122104166, forget plot]
table {%
95 0.004132
95 0.001785
};
\addplot [very thin, slategray122104166, forget plot]
table {%
96 0.003797
96 0.00251
};
\addplot [very thin, slategray122104166, forget plot]
table {%
97 0.003255
97 0.002559
};
\addplot [very thin, slategray122104166, forget plot]
table {%
98 0.004976
98 0.003188
};
\addplot [very thin, slategray122104166, forget plot]
table {%
99 0.005046
99 0.002326
};
\addplot [very thin, slategray122104166, forget plot]
table {%
100 0.002816
100 0.002816
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/ex_1_r.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
height=0.8*\axisdefaultheight,
width=\axisdefaultwidth,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={\(\displaystyle \tau\)},
xmajorgrids,
xmin=-3.7, xmax=77.7,
xtick style={color=black},
xtick={-20,0,20,40,60,80},
xticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\)
},
y grid style={darkgray178},
ylabel={\(\displaystyle r\)},
ymajorgrids,
ymin=-2.29284321166362, ymax=48.2624895929328,
ytick style={color=black},
ytick={-10,0,20,40},
yticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
}
]
\addplot [thick, steelblue52138189]
table {%
0 45.9645199199966
1 25.3912810495892
2 23.4492892854164
3 21.1685433657287
4 16.1436505313849
5 12.0070304389595
6 10.6838080407492
7 11.6547392481871
8 10.8406254743039
9 9.77460891481191
10 8.12425066120217
11 7.9421703943902
12 5.24886872377169
13 4.23678766667037
14 5.91202113959367
15 6.24529318701859
16 4.31069712689752
17 5.04533499420789
18 5.13847931885558
19 3.89866739495401
20 4.74353058616838
21 4.87413504454224
22 3.67047154281593
23 4.33651103484469
24 4.83081960396905
25 3.49056996123361
26 4.32215690217367
27 4.89277586876675
28 3.4958843767031
29 4.39668911157256
30 4.87181829181918
31 3.51416586233542
32 4.39103206033719
33 4.86398573771796
34 3.51771149467371
35 4.36392236314295
36 4.86528868101003
37 3.5100037372687
38 4.3644138707788
39 4.86496996906211
40 3.50710406938908
41 4.3686568178958
42 4.86403217886881
43 3.50861384100063
44 4.36859386401943
45 4.86472309080807
46 3.50969052174031
47 4.36800119679452
48 4.86496832013998
49 3.50930525599329
50 2.73713047059605
51 1.90654037892572
52 1.39096412090613
53 1.07888350908415
54 0.940093812818137
55 0.717388889699901
56 0.45549876390277
57 0.312166217423195
58 0.291548068339198
59 0.272405614845321
60 0.204796421923192
61 0.131097971458349
62 0.0741554138984825
63 0.0732508941584534
64 0.0848544481059898
65 0.0736875916763407
66 0.0507116618441125
67 0.0314725384113523
68 0.0278271376406054
69 0.03656488538087
70 0.0365668964252059
71 0.0292052346646132
72 0.0187144793182665
73 0.00918506732967265
74 0.00512646127258337
};
\end{axis}

\end{tikzpicture}


==> media/tikz/ex_1_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
\newcommand{\myH}{\axisdefaultheight}
\newcommand{\myW}{0.6*\axisdefaultwidth}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.1cm}]
\nextgroupplot[
height=\myH,
width=\myW,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
log basis y={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
title={Sw-ADMM},
x grid style={darkgray178},
xmajorgrids,
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={gurobi,{\raisebox{-0.5cm}{osqp}},qpoases,\raisebox{-0.5cm}{qrqp}},
y grid style={darkgray178},
ylabel={Time (s)},
ymajorgrids,
ymin=0.00139591318955465, ymax=0.311899173070285,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [black]
table {%
0.775 0.08476425
1.225 0.08476425
1.225 0.1156595
0.775 0.1156595
0.775 0.08476425
};
\addplot [black]
table {%
1 0.08476425
1 0.074862
};
\addplot [black]
table {%
1 0.1156595
1 0.161125
};
\addplot [black]
table {%
0.8875 0.074862
1.1125 0.074862
};
\addplot [black]
table {%
0.8875 0.161125
1.1125 0.161125
};
\addplot [black]
table {%
1.775 0.003999
2.225 0.003999
2.225 0.006026
1.775 0.006026
1.775 0.003999
};
\addplot [black]
table {%
2 0.003999
2 0.003083
};
\addplot [black]
table {%
2 0.006026
2 0.008829
};
\addplot [black]
table {%
1.8875 0.003083
2.1125 0.003083
};
\addplot [black]
table {%
1.8875 0.008829
2.1125 0.008829
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.009468
2 0.010171
2 0.009928
2 0.009681
2 0.009332
2 0.013571
2 0.010038
2 0.010674
2 0.009824
2 0.016375
2 0.010781
2 0.009333
};
\addplot [black]
table {%
2.775 0.0053435
3.225 0.0053435
3.225 0.01149875
2.775 0.01149875
2.775 0.0053435
};
\addplot [black]
table {%
3 0.0053435
3 0.002317
};
\addplot [black]
table {%
3 0.01149875
3 0.020647
};
\addplot [black]
table {%
2.8875 0.002317
3.1125 0.002317
};
\addplot [black]
table {%
2.8875 0.020647
3.1125 0.020647
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.021752
3 0.039624
};
\addplot [black]
table {%
3.775 0.00273025
4.225 0.00273025
4.225 0.004035
3.775 0.004035
3.775 0.00273025
};
\addplot [black]
table {%
4 0.00273025
4 0.001785
};
\addplot [black]
table {%
4 0.004035
4 0.00589
};
\addplot [black]
table {%
3.8875 0.001785
4.1125 0.001785
};
\addplot [black]
table {%
3.8875 0.00589
4.1125 0.00589
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.006456
4 0.007118
4 0.006901
4 0.006034
4 0.006002
};
\addplot [firebrick166640]
table {%
0.775 0.092507
1.225 0.092507
};
\addplot [firebrick166640]
table {%
1.775 0.004781
2.225 0.004781
};
\addplot [firebrick166640]
table {%
2.775 0.0084735
3.225 0.0084735
};
\addplot [firebrick166640]
table {%
3.775 0.0033085
4.225 0.0033085
};

\nextgroupplot[
height=\myH,
width=\myW,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
log basis y={10},
% minor yticklabels={},
% scaled minor y ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
title={RC-Sets},
x grid style={darkgray178},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={cplex,mosek,gurobi},
y grid style={darkgray178},
ymajorgrids,
ymin=0.00139591318955465, ymax=0.311899173070285,
ymode=log,
ytick style={color=black},
yticklabels={}
]
\addplot [black]
table {%
0.85 0.06716955
1.15 0.06716955
1.15 0.08182665
0.85 0.08182665
0.85 0.06716955
};
\addplot [black]
table {%
1 0.06716955
1 0.0560936
};
\addplot [black]
table {%
1 0.08182665
1 0.1029527
};
\addplot [black]
table {%
0.925 0.0560936
1.075 0.0560936
};
\addplot [black]
table {%
0.925 0.1029527
1.075 0.1029527
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.1100158
1 0.1219042
1 0.1299543
1 0.1083038
1 0.1082172
1 0.1260135
1 0.1048585
1 0.1230711
1 0.1178341
};
\addplot [black]
table {%
1.85 0.0341633
2.15 0.0341633
2.15 0.0497338
1.85 0.0497338
1.85 0.0341633
};
\addplot [black]
table {%
2 0.0341633
2 0.022084
};
\addplot [black]
table {%
2 0.0497338
2 0.072783
};
\addplot [black]
table {%
1.925 0.022084
2.075 0.022084
};
\addplot [black]
table {%
1.925 0.072783
2.075 0.072783
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.1174396
2 0.1389995
2 0.1090815
2 0.1297832
2 0.094654
2 0.1192172
2 0.1354561
2 0.0969842
2 0.0905622
2 0.2439127
2 0.1154303
2 0.1040888
2 0.0806144
2 0.1370983
2 0.09039
2 0.1172262
2 0.1109376
2 0.1821959
2 0.073662
2 0.1402196
2 0.1124699
2 0.1118732
2 0.0764175
2 0.1102901
};
\addplot [black]
table {%
2.85 0.0118859
3.15 0.0118859
3.15 0.0148233
2.85 0.0148233
2.85 0.0118859
};
\addplot [black]
table {%
3 0.0118859
3 0.0107376
};
\addplot [black]
table {%
3 0.0148233
3 0.019152
};
\addplot [black]
table {%
2.925 0.0107376
3.075 0.0107376
};
\addplot [black]
table {%
2.925 0.019152
3.075 0.019152
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.0198125
3 0.0220378
3 0.0208711
3 0.0334278
3 0.025432
3 0.0228379
3 0.0234078
3 0.023032
3 0.0237699
3 0.2357852
3 0.020405
3 0.0237513
3 0.0196736
3 0.0215784
3 0.0222165
3 0.0214435
3 0.0201438
3 0.0202859
3 0.0210419
3 0.0262732
3 0.0195017
};
\addplot [firebrick166640]
table {%
0.85 0.073148
1.15 0.073148
};
\addplot [firebrick166640]
table {%
1.85 0.0410984
2.15 0.0410984
};
\addplot [firebrick166640]
table {%
2.85 0.0127671
3.15 0.0127671
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/ex_1_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
width=\axisdefaultwidth,
height=2*\axisdefaultheight,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke238
},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-20, xmax=20,
xtick style={color=black},
xtick={-20,0,20},
xticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray178},
ymajorgrids,
ymin=-20, ymax=20,
ytick style={color=black},
ytick={-20,0,20},
yticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\)
}
]
\path [draw=gray, fill=gray, opacity=0.3, very thin]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.202020202020202,0.202020202020202)
--(axis cs:0.404040404040404,0.404040404040404)
--(axis cs:0.606060606060606,0.606060606060606)
--(axis cs:0.808080808080808,0.808080808080808)
--(axis cs:1.01010101010101,1.01010101010101)
--(axis cs:1.21212121212121,1.21212121212121)
--(axis cs:1.41414141414141,1.41414141414141)
--(axis cs:1.61616161616162,1.61616161616162)
--(axis cs:1.81818181818182,1.81818181818182)
--(axis cs:2.02020202020202,2.02020202020202)
--(axis cs:2.22222222222222,2.22222222222222)
--(axis cs:2.42424242424242,2.42424242424242)
--(axis cs:2.62626262626263,2.62626262626263)
--(axis cs:2.82828282828283,2.82828282828283)
--(axis cs:3.03030303030303,3.03030303030303)
--(axis cs:3.23232323232323,3.23232323232323)
--(axis cs:3.43434343434343,3.43434343434343)
--(axis cs:3.63636363636364,3.63636363636364)
--(axis cs:3.83838383838384,3.83838383838384)
--(axis cs:4.04040404040404,4.04040404040404)
--(axis cs:4.24242424242424,4.24242424242424)
--(axis cs:4.44444444444444,4.44444444444444)
--(axis cs:4.64646464646465,4.64646464646465)
--(axis cs:4.84848484848485,4.84848484848485)
--(axis cs:5.05050505050505,5.05050505050505)
--(axis cs:5.25252525252525,5.25252525252525)
--(axis cs:5.45454545454545,5.45454545454545)
--(axis cs:5.65656565656566,5.65656565656566)
--(axis cs:5.85858585858586,5.85858585858586)
--(axis cs:6.06060606060606,6.06060606060606)
--(axis cs:6.26262626262626,6.26262626262626)
--(axis cs:6.46464646464646,6.46464646464646)
--(axis cs:6.66666666666667,6.66666666666667)
--(axis cs:6.86868686868687,6.86868686868687)
--(axis cs:7.07070707070707,7.07070707070707)
--(axis cs:7.27272727272727,7.27272727272727)
--(axis cs:7.47474747474747,7.47474747474747)
--(axis cs:7.67676767676768,7.67676767676768)
--(axis cs:7.87878787878788,7.87878787878788)
--(axis cs:8.08080808080808,8.08080808080808)
--(axis cs:8.28282828282828,8.28282828282828)
--(axis cs:8.48484848484848,8.48484848484848)
--(axis cs:8.68686868686869,8.68686868686869)
--(axis cs:8.88888888888889,8.88888888888889)
--(axis cs:9.09090909090909,9.09090909090909)
--(axis cs:9.29292929292929,9.29292929292929)
--(axis cs:9.49494949494949,9.49494949494949)
--(axis cs:9.6969696969697,9.6969696969697)
--(axis cs:9.8989898989899,9.8989898989899)
--(axis cs:10.1010101010101,10.1010101010101)
--(axis cs:10.3030303030303,10.3030303030303)
--(axis cs:10.5050505050505,10.5050505050505)
--(axis cs:10.7070707070707,10.7070707070707)
--(axis cs:10.9090909090909,10.9090909090909)
--(axis cs:11.1111111111111,11.1111111111111)
--(axis cs:11.3131313131313,11.3131313131313)
--(axis cs:11.5151515151515,11.5151515151515)
--(axis cs:11.7171717171717,11.7171717171717)
--(axis cs:11.9191919191919,11.9191919191919)
--(axis cs:12.1212121212121,12.1212121212121)
--(axis cs:12.3232323232323,12.3232323232323)
--(axis cs:12.5252525252525,12.5252525252525)
--(axis cs:12.7272727272727,12.7272727272727)
--(axis cs:12.9292929292929,12.9292929292929)
--(axis cs:13.1313131313131,13.1313131313131)
--(axis cs:13.3333333333333,13.3333333333333)
--(axis cs:13.5353535353535,13.5353535353535)
--(axis cs:13.7373737373737,13.7373737373737)
--(axis cs:13.9393939393939,13.9393939393939)
--(axis cs:14.1414141414141,14.1414141414141)
--(axis cs:14.3434343434343,14.3434343434343)
--(axis cs:14.5454545454545,14.5454545454545)
--(axis cs:14.7474747474747,14.7474747474747)
--(axis cs:14.9494949494949,14.9494949494949)
--(axis cs:15.1515151515152,15.1515151515152)
--(axis cs:15.3535353535354,15.3535353535354)
--(axis cs:15.5555555555556,15.5555555555556)
--(axis cs:15.7575757575758,15.7575757575758)
--(axis cs:15.959595959596,15.959595959596)
--(axis cs:16.1616161616162,16.1616161616162)
--(axis cs:16.3636363636364,16.3636363636364)
--(axis cs:16.5656565656566,16.5656565656566)
--(axis cs:16.7676767676768,16.7676767676768)
--(axis cs:16.969696969697,16.969696969697)
--(axis cs:17.1717171717172,17.1717171717172)
--(axis cs:17.3737373737374,17.3737373737374)
--(axis cs:17.5757575757576,17.5757575757576)
--(axis cs:17.7777777777778,17.7777777777778)
--(axis cs:17.979797979798,17.979797979798)
--(axis cs:18.1818181818182,18.1818181818182)
--(axis cs:18.3838383838384,18.3838383838384)
--(axis cs:18.5858585858586,18.5858585858586)
--(axis cs:18.7878787878788,18.7878787878788)
--(axis cs:18.989898989899,18.989898989899)
--(axis cs:19.1919191919192,19.1919191919192)
--(axis cs:19.3939393939394,19.3939393939394)
--(axis cs:19.5959595959596,19.5959595959596)
--(axis cs:19.7979797979798,19.7979797979798)
--(axis cs:20,20)
--(axis cs:20,-20)
--(axis cs:20,-20)
--(axis cs:19.7979797979798,-19.7979797979798)
--(axis cs:19.5959595959596,-19.5959595959596)
--(axis cs:19.3939393939394,-19.3939393939394)
--(axis cs:19.1919191919192,-19.1919191919192)
--(axis cs:18.989898989899,-18.989898989899)
--(axis cs:18.7878787878788,-18.7878787878788)
--(axis cs:18.5858585858586,-18.5858585858586)
--(axis cs:18.3838383838384,-18.3838383838384)
--(axis cs:18.1818181818182,-18.1818181818182)
--(axis cs:17.979797979798,-17.979797979798)
--(axis cs:17.7777777777778,-17.7777777777778)
--(axis cs:17.5757575757576,-17.5757575757576)
--(axis cs:17.3737373737374,-17.3737373737374)
--(axis cs:17.1717171717172,-17.1717171717172)
--(axis cs:16.969696969697,-16.969696969697)
--(axis cs:16.7676767676768,-16.7676767676768)
--(axis cs:16.5656565656566,-16.5656565656566)
--(axis cs:16.3636363636364,-16.3636363636364)
--(axis cs:16.1616161616162,-16.1616161616162)
--(axis cs:15.959595959596,-15.959595959596)
--(axis cs:15.7575757575758,-15.7575757575758)
--(axis cs:15.5555555555556,-15.5555555555556)
--(axis cs:15.3535353535354,-15.3535353535354)
--(axis cs:15.1515151515152,-15.1515151515152)
--(axis cs:14.9494949494949,-14.9494949494949)
--(axis cs:14.7474747474747,-14.7474747474747)
--(axis cs:14.5454545454545,-14.5454545454545)
--(axis cs:14.3434343434343,-14.3434343434343)
--(axis cs:14.1414141414141,-14.1414141414141)
--(axis cs:13.9393939393939,-13.9393939393939)
--(axis cs:13.7373737373737,-13.7373737373737)
--(axis cs:13.5353535353535,-13.5353535353535)
--(axis cs:13.3333333333333,-13.3333333333333)
--(axis cs:13.1313131313131,-13.1313131313131)
--(axis cs:12.9292929292929,-12.9292929292929)
--(axis cs:12.7272727272727,-12.7272727272727)
--(axis cs:12.5252525252525,-12.5252525252525)
--(axis cs:12.3232323232323,-12.3232323232323)
--(axis cs:12.1212121212121,-12.1212121212121)
--(axis cs:11.9191919191919,-11.9191919191919)
--(axis cs:11.7171717171717,-11.7171717171717)
--(axis cs:11.5151515151515,-11.5151515151515)
--(axis cs:11.3131313131313,-11.3131313131313)
--(axis cs:11.1111111111111,-11.1111111111111)
--(axis cs:10.9090909090909,-10.9090909090909)
--(axis cs:10.7070707070707,-10.7070707070707)
--(axis cs:10.5050505050505,-10.5050505050505)
--(axis cs:10.3030303030303,-10.3030303030303)
--(axis cs:10.1010101010101,-10.1010101010101)
--(axis cs:9.8989898989899,-9.8989898989899)
--(axis cs:9.6969696969697,-9.6969696969697)
--(axis cs:9.49494949494949,-9.49494949494949)
--(axis cs:9.29292929292929,-9.29292929292929)
--(axis cs:9.09090909090909,-9.09090909090909)
--(axis cs:8.88888888888889,-8.88888888888889)
--(axis cs:8.68686868686869,-8.68686868686869)
--(axis cs:8.48484848484848,-8.48484848484848)
--(axis cs:8.28282828282828,-8.28282828282828)
--(axis cs:8.08080808080808,-8.08080808080808)
--(axis cs:7.87878787878788,-7.87878787878788)
--(axis cs:7.67676767676768,-7.67676767676768)
--(axis cs:7.47474747474747,-7.47474747474747)
--(axis cs:7.27272727272727,-7.27272727272727)
--(axis cs:7.07070707070707,-7.07070707070707)
--(axis cs:6.86868686868687,-6.86868686868687)
--(axis cs:6.66666666666667,-6.66666666666667)
--(axis cs:6.46464646464646,-6.46464646464646)
--(axis cs:6.26262626262626,-6.26262626262626)
--(axis cs:6.06060606060606,-6.06060606060606)
--(axis cs:5.85858585858586,-5.85858585858586)
--(axis cs:5.65656565656566,-5.65656565656566)
--(axis cs:5.45454545454545,-5.45454545454545)
--(axis cs:5.25252525252525,-5.25252525252525)
--(axis cs:5.05050505050505,-5.05050505050505)
--(axis cs:4.84848484848485,-4.84848484848485)
--(axis cs:4.64646464646465,-4.64646464646465)
--(axis cs:4.44444444444444,-4.44444444444444)
--(axis cs:4.24242424242424,-4.24242424242424)
--(axis cs:4.04040404040404,-4.04040404040404)
--(axis cs:3.83838383838384,-3.83838383838384)
--(axis cs:3.63636363636364,-3.63636363636364)
--(axis cs:3.43434343434343,-3.43434343434343)
--(axis cs:3.23232323232323,-3.23232323232323)
--(axis cs:3.03030303030303,-3.03030303030303)
--(axis cs:2.82828282828283,-2.82828282828283)
--(axis cs:2.62626262626263,-2.62626262626263)
--(axis cs:2.42424242424242,-2.42424242424242)
--(axis cs:2.22222222222222,-2.22222222222222)
--(axis cs:2.02020202020202,-2.02020202020202)
--(axis cs:1.81818181818182,-1.81818181818182)
--(axis cs:1.61616161616162,-1.61616161616162)
--(axis cs:1.41414141414141,-1.41414141414141)
--(axis cs:1.21212121212121,-1.21212121212121)
--(axis cs:1.01010101010101,-1.01010101010101)
--(axis cs:0.808080808080808,-0.808080808080808)
--(axis cs:0.606060606060606,-0.606060606060606)
--(axis cs:0.404040404040404,-0.404040404040404)
--(axis cs:0.202020202020202,-0.202020202020202)
--(axis cs:0,0)
--cycle;

\path [draw=gray, fill=gray, opacity=0.3, very thin]
(axis cs:-20,-20)
--(axis cs:-20,20)
--(axis cs:-19.7979797979798,19.7979797979798)
--(axis cs:-19.5959595959596,19.5959595959596)
--(axis cs:-19.3939393939394,19.3939393939394)
--(axis cs:-19.1919191919192,19.1919191919192)
--(axis cs:-18.989898989899,18.989898989899)
--(axis cs:-18.7878787878788,18.7878787878788)
--(axis cs:-18.5858585858586,18.5858585858586)
--(axis cs:-18.3838383838384,18.3838383838384)
--(axis cs:-18.1818181818182,18.1818181818182)
--(axis cs:-17.979797979798,17.979797979798)
--(axis cs:-17.7777777777778,17.7777777777778)
--(axis cs:-17.5757575757576,17.5757575757576)
--(axis cs:-17.3737373737374,17.3737373737374)
--(axis cs:-17.1717171717172,17.1717171717172)
--(axis cs:-16.969696969697,16.969696969697)
--(axis cs:-16.7676767676768,16.7676767676768)
--(axis cs:-16.5656565656566,16.5656565656566)
--(axis cs:-16.3636363636364,16.3636363636364)
--(axis cs:-16.1616161616162,16.1616161616162)
--(axis cs:-15.959595959596,15.959595959596)
--(axis cs:-15.7575757575758,15.7575757575758)
--(axis cs:-15.5555555555556,15.5555555555556)
--(axis cs:-15.3535353535354,15.3535353535354)
--(axis cs:-15.1515151515152,15.1515151515152)
--(axis cs:-14.9494949494949,14.9494949494949)
--(axis cs:-14.7474747474747,14.7474747474747)
--(axis cs:-14.5454545454545,14.5454545454545)
--(axis cs:-14.3434343434343,14.3434343434343)
--(axis cs:-14.1414141414141,14.1414141414141)
--(axis cs:-13.9393939393939,13.9393939393939)
--(axis cs:-13.7373737373737,13.7373737373737)
--(axis cs:-13.5353535353535,13.5353535353535)
--(axis cs:-13.3333333333333,13.3333333333333)
--(axis cs:-13.1313131313131,13.1313131313131)
--(axis cs:-12.9292929292929,12.9292929292929)
--(axis cs:-12.7272727272727,12.7272727272727)
--(axis cs:-12.5252525252525,12.5252525252525)
--(axis cs:-12.3232323232323,12.3232323232323)
--(axis cs:-12.1212121212121,12.1212121212121)
--(axis cs:-11.9191919191919,11.9191919191919)
--(axis cs:-11.7171717171717,11.7171717171717)
--(axis cs:-11.5151515151515,11.5151515151515)
--(axis cs:-11.3131313131313,11.3131313131313)
--(axis cs:-11.1111111111111,11.1111111111111)
--(axis cs:-10.9090909090909,10.9090909090909)
--(axis cs:-10.7070707070707,10.7070707070707)
--(axis cs:-10.5050505050505,10.5050505050505)
--(axis cs:-10.3030303030303,10.3030303030303)
--(axis cs:-10.1010101010101,10.1010101010101)
--(axis cs:-9.8989898989899,9.8989898989899)
--(axis cs:-9.6969696969697,9.6969696969697)
--(axis cs:-9.49494949494949,9.49494949494949)
--(axis cs:-9.29292929292929,9.29292929292929)
--(axis cs:-9.09090909090909,9.09090909090909)
--(axis cs:-8.88888888888889,8.88888888888889)
--(axis cs:-8.68686868686869,8.68686868686869)
--(axis cs:-8.48484848484848,8.48484848484848)
--(axis cs:-8.28282828282828,8.28282828282828)
--(axis cs:-8.08080808080808,8.08080808080808)
--(axis cs:-7.87878787878788,7.87878787878788)
--(axis cs:-7.67676767676768,7.67676767676768)
--(axis cs:-7.47474747474748,7.47474747474748)
--(axis cs:-7.27272727272727,7.27272727272727)
--(axis cs:-7.07070707070707,7.07070707070707)
--(axis cs:-6.86868686868687,6.86868686868687)
--(axis cs:-6.66666666666667,6.66666666666667)
--(axis cs:-6.46464646464647,6.46464646464647)
--(axis cs:-6.26262626262626,6.26262626262626)
--(axis cs:-6.06060606060606,6.06060606060606)
--(axis cs:-5.85858585858586,5.85858585858586)
--(axis cs:-5.65656565656566,5.65656565656566)
--(axis cs:-5.45454545454546,5.45454545454546)
--(axis cs:-5.25252525252525,5.25252525252525)
--(axis cs:-5.05050505050505,5.05050505050505)
--(axis cs:-4.84848484848485,4.84848484848485)
--(axis cs:-4.64646464646465,4.64646464646465)
--(axis cs:-4.44444444444444,4.44444444444444)
--(axis cs:-4.24242424242424,4.24242424242424)
--(axis cs:-4.04040404040404,4.04040404040404)
--(axis cs:-3.83838383838384,3.83838383838384)
--(axis cs:-3.63636363636364,3.63636363636364)
--(axis cs:-3.43434343434344,3.43434343434344)
--(axis cs:-3.23232323232323,3.23232323232323)
--(axis cs:-3.03030303030303,3.03030303030303)
--(axis cs:-2.82828282828283,2.82828282828283)
--(axis cs:-2.62626262626263,2.62626262626263)
--(axis cs:-2.42424242424243,2.42424242424243)
--(axis cs:-2.22222222222222,2.22222222222222)
--(axis cs:-2.02020202020202,2.02020202020202)
--(axis cs:-1.81818181818182,1.81818181818182)
--(axis cs:-1.61616161616162,1.61616161616162)
--(axis cs:-1.41414141414142,1.41414141414142)
--(axis cs:-1.21212121212121,1.21212121212121)
--(axis cs:-1.01010101010101,1.01010101010101)
--(axis cs:-0.80808080808081,0.80808080808081)
--(axis cs:-0.606060606060606,0.606060606060606)
--(axis cs:-0.404040404040405,0.404040404040405)
--(axis cs:-0.202020202020201,0.202020202020201)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:-0.202020202020201,-0.202020202020201)
--(axis cs:-0.404040404040405,-0.404040404040405)
--(axis cs:-0.606060606060606,-0.606060606060606)
--(axis cs:-0.80808080808081,-0.80808080808081)
--(axis cs:-1.01010101010101,-1.01010101010101)
--(axis cs:-1.21212121212121,-1.21212121212121)
--(axis cs:-1.41414141414142,-1.41414141414142)
--(axis cs:-1.61616161616162,-1.61616161616162)
--(axis cs:-1.81818181818182,-1.81818181818182)
--(axis cs:-2.02020202020202,-2.02020202020202)
--(axis cs:-2.22222222222222,-2.22222222222222)
--(axis cs:-2.42424242424243,-2.42424242424243)
--(axis cs:-2.62626262626263,-2.62626262626263)
--(axis cs:-2.82828282828283,-2.82828282828283)
--(axis cs:-3.03030303030303,-3.03030303030303)
--(axis cs:-3.23232323232323,-3.23232323232323)
--(axis cs:-3.43434343434344,-3.43434343434344)
--(axis cs:-3.63636363636364,-3.63636363636364)
--(axis cs:-3.83838383838384,-3.83838383838384)
--(axis cs:-4.04040404040404,-4.04040404040404)
--(axis cs:-4.24242424242424,-4.24242424242424)
--(axis cs:-4.44444444444444,-4.44444444444444)
--(axis cs:-4.64646464646465,-4.64646464646465)
--(axis cs:-4.84848484848485,-4.84848484848485)
--(axis cs:-5.05050505050505,-5.05050505050505)
--(axis cs:-5.25252525252525,-5.25252525252525)
--(axis cs:-5.45454545454546,-5.45454545454546)
--(axis cs:-5.65656565656566,-5.65656565656566)
--(axis cs:-5.85858585858586,-5.85858585858586)
--(axis cs:-6.06060606060606,-6.06060606060606)
--(axis cs:-6.26262626262626,-6.26262626262626)
--(axis cs:-6.46464646464647,-6.46464646464647)
--(axis cs:-6.66666666666667,-6.66666666666667)
--(axis cs:-6.86868686868687,-6.86868686868687)
--(axis cs:-7.07070707070707,-7.07070707070707)
--(axis cs:-7.27272727272727,-7.27272727272727)
--(axis cs:-7.47474747474748,-7.47474747474748)
--(axis cs:-7.67676767676768,-7.67676767676768)
--(axis cs:-7.87878787878788,-7.87878787878788)
--(axis cs:-8.08080808080808,-8.08080808080808)
--(axis cs:-8.28282828282828,-8.28282828282828)
--(axis cs:-8.48484848484848,-8.48484848484848)
--(axis cs:-8.68686868686869,-8.68686868686869)
--(axis cs:-8.88888888888889,-8.88888888888889)
--(axis cs:-9.09090909090909,-9.09090909090909)
--(axis cs:-9.29292929292929,-9.29292929292929)
--(axis cs:-9.49494949494949,-9.49494949494949)
--(axis cs:-9.6969696969697,-9.6969696969697)
--(axis cs:-9.8989898989899,-9.8989898989899)
--(axis cs:-10.1010101010101,-10.1010101010101)
--(axis cs:-10.3030303030303,-10.3030303030303)
--(axis cs:-10.5050505050505,-10.5050505050505)
--(axis cs:-10.7070707070707,-10.7070707070707)
--(axis cs:-10.9090909090909,-10.9090909090909)
--(axis cs:-11.1111111111111,-11.1111111111111)
--(axis cs:-11.3131313131313,-11.3131313131313)
--(axis cs:-11.5151515151515,-11.5151515151515)
--(axis cs:-11.7171717171717,-11.7171717171717)
--(axis cs:-11.9191919191919,-11.9191919191919)
--(axis cs:-12.1212121212121,-12.1212121212121)
--(axis cs:-12.3232323232323,-12.3232323232323)
--(axis cs:-12.5252525252525,-12.5252525252525)
--(axis cs:-12.7272727272727,-12.7272727272727)
--(axis cs:-12.9292929292929,-12.9292929292929)
--(axis cs:-13.1313131313131,-13.1313131313131)
--(axis cs:-13.3333333333333,-13.3333333333333)
--(axis cs:-13.5353535353535,-13.5353535353535)
--(axis cs:-13.7373737373737,-13.7373737373737)
--(axis cs:-13.9393939393939,-13.9393939393939)
--(axis cs:-14.1414141414141,-14.1414141414141)
--(axis cs:-14.3434343434343,-14.3434343434343)
--(axis cs:-14.5454545454545,-14.5454545454545)
--(axis cs:-14.7474747474747,-14.7474747474747)
--(axis cs:-14.9494949494949,-14.9494949494949)
--(axis cs:-15.1515151515152,-15.1515151515152)
--(axis cs:-15.3535353535354,-15.3535353535354)
--(axis cs:-15.5555555555556,-15.5555555555556)
--(axis cs:-15.7575757575758,-15.7575757575758)
--(axis cs:-15.959595959596,-15.959595959596)
--(axis cs:-16.1616161616162,-16.1616161616162)
--(axis cs:-16.3636363636364,-16.3636363636364)
--(axis cs:-16.5656565656566,-16.5656565656566)
--(axis cs:-16.7676767676768,-16.7676767676768)
--(axis cs:-16.969696969697,-16.969696969697)
--(axis cs:-17.1717171717172,-17.1717171717172)
--(axis cs:-17.3737373737374,-17.3737373737374)
--(axis cs:-17.5757575757576,-17.5757575757576)
--(axis cs:-17.7777777777778,-17.7777777777778)
--(axis cs:-17.979797979798,-17.979797979798)
--(axis cs:-18.1818181818182,-18.1818181818182)
--(axis cs:-18.3838383838384,-18.3838383838384)
--(axis cs:-18.5858585858586,-18.5858585858586)
--(axis cs:-18.7878787878788,-18.7878787878788)
--(axis cs:-18.989898989899,-18.989898989899)
--(axis cs:-19.1919191919192,-19.1919191919192)
--(axis cs:-19.3939393939394,-19.3939393939394)
--(axis cs:-19.5959595959596,-19.5959595959596)
--(axis cs:-19.7979797979798,-19.7979797979798)
--(axis cs:-20,-20)
--cycle;

\path [draw=none, fill=red, fill opacity=0.3, very thin]
(axis cs:5.885,0.1257)
--(axis cs:-0.1265,5.8549)
--(axis cs:-5.855,-0.1257)
--(axis cs:0.1265,-5.8549)
--cycle;
\addplot [thick, steelblue52138189, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-11 -18
};
\addplot [steelblue52138189, forget plot]
table {%
-11 -18
-8.9654 -10.9547
-5.72264031 -6.88564013
-2.537603913309 -4.335059518802
-0.024529932711375 -2.62455563250456
-0.378055228485392 -1.44119534914221
-0.418788308210596 -0.826919036925514
-0.357223447497051 -0.494136512857354
-0.275426510494952 -0.305701174008036
-0.201921326505686 -0.194427152444756
-0.232951701703781 -0.0409943871955294
-0.144635443205647 -0.0413412354218682
-0.100635015750828 -0.0261102400009674
-0.0682101059369273 -0.0180927042389798
-0.0465016736301783 -0.012274190495198
-0.0316607587451773 -0.00836606304138731
-0.021562371541953 -0.00569626820083243
-0.0146838714401479 -0.00387934186361246
-0.00999971720890057 -0.0026418001135835
-0.00680973757192909 -0.00179905225202304
-0.00463735421865751 -0.00122513349308485
-0.00315796313955616 -0.000834296183024798
-0.0021505069427537 -0.00056813825937129
-0.00146444025911026 -0.000386887635019868
-0.000997239616179268 -0.000263458801883882
-0.000679085516577723 -0.000179406286842897
-0.000462430558001448 -0.00012216863311408
-0.000314894970264269 -8.31914920556897e-05
-0.000214428295657233 -5.66493959546303e-05
-0.0001460143918706 -3.85752592716627e-05
-9.94274872292851e-05 -2.6267555200983e-05
};
\addplot [thick, steelblue52138189, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-9.94274872292851e-05 -2.6267555200983e-05
};
\addplot [thick, firebrick166640, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
2 -19
};
\addplot [firebrick166640, forget plot]
table {%
2 -19
-1.0187 -10.1941
-0.47770253 -5.67275074
0.101496511197928 -3.147600062061
0.0744694250831489 -1.71710264305224
-0.189295610007559 -0.934457851156723
-0.235067464878968 -0.531315756128562
-0.207311754170588 -0.314314497693179
-0.162025302344464 -0.192547803251903
-0.119478181452376 -0.121336325006385
-0.0853212720532494 -0.0781412886815004
-0.0954246987924298 -0.0170004188726247
-0.0591610917663742 -0.0168419552036239
-0.0409375637571131 -0.0106361819982201
-0.0276401095467556 -0.00732862907674207
-0.0187618436230562 -0.00495274947097998
-0.0127208113060433 -0.00336126342182207
-0.00862722975432617 -0.00227912588365792
-0.00585075085488605 -0.00154571112365088
-0.0039679364351301 -0.00104827957813018
-0.00269106625749184 -0.000710947855266868
-0.00182512285291495 -0.000482175629543246
-0.00123784881585172 -0.000327024886214093
-0.000839558624087747 -0.000221801365286684
-0.000569432717922839 -0.000150437326549629
-0.000386226297565634 -0.000102036377184657
-0.000261968674034489 -6.92089964070569e-05
-0.000177690841066666 -4.69437990082389e-05
-0.000120528276726646 -3.18421318935871e-05
-8.17562828238121e-05 -2.15990339487155e-05
-5.54576772934144e-05 -1.46512563096755e-05
};
\addplot [thick, firebrick166640, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-5.54576772934144e-05 -1.46512563096755e-05
};
\addplot [thick, slategray122104166, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
15 19
};
\addplot [slategray122104166, forget plot]
table {%
15 19
11.7555 11.8176
7.707449 7.58729729
7.39741942562 1.547020042362
2.93612937557486 1.30696332397565
2.35540605890467 0.538977671535833
1.54415626045415 0.417502616541035
1.05537964558716 0.275982296921904
0.714838317376402 0.188468959340924
0.48515387881046 0.127762230493865
0.32913791494801 0.0867323286771662
0.223139526127143 0.0590245103166421
0.151456026885109 0.0399957838301924
0.102750492801751 0.0271489172485288
0.0697180942497135 0.0184180345276851
0.04730253403925 0.0124968828525409
0.0320941195393218 0.00847886257614763
0.0217751890908341 0.00575274855865172
0.0147739139104646 0.0039030910927887
0.0100236499503875 0.00264812875799505
0.00680069061977899 0.00179666126150654
0.00461399270454311 0.0012189617952359
0.00313038347244453 0.000827009943740233
0.00212380637109671 0.0005610842901747
0.00144088401434153 0.000380664355889273
0.000977551937113274 0.00025825755216878
0.000663204338696486 0.000175210669219074
0.00044993685073151 0.000118867944799777
0.00030524773061808 8.0642806505756e-05
0.000207085639822549 5.47095539367891e-05
0.000140489598569576 3.7115674834267e-05
};
\addplot [thick, slategray122104166, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.000140489598569576 3.7115674834267e-05
};
\addplot [thick, steelblue52138189, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-11 -18
};
\addplot [steelblue52138189, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-11 -18
-8.96540000824382 -10.9547
-5.72265314734765 -6.88564013080377
-2.53780071504365 -4.33506201577826
-0.263676307386041 -2.62461595420948
-0.517666084626102 -1.46464555714077
-0.503544306261984 -0.853545097173046
-0.410398590937705 -0.517144032162476
-0.30966285952383 -0.323616134776432
-0.224394153909606 -0.207673794255495
-0.253531169158711 -0.0451261585408006
-0.157941305448319 -0.0449452053542352
-0.109805759680001 -0.0285351378429113
-0.0745004570928327 -0.0197520089823309
-0.0508117736665566 -0.0134135659303858
-0.0346156648607191 -0.00914656334666747
-0.0235875778446493 -0.0062313327135151
-0.0160718837914416 -0.00424603283245593
-0.0109509318256436 -0.00289310059494423
-0.00746156963344074 -0.00197125834159431
-0.00508399953176897 -0.00134313187971125
-0.00346399095713763 -0.000915145074775144
-0.00236017411198698 -0.00062352982328176
-0.00160807910198104 -0.000424835302487732
-0.00109563750449887 -0.000289454349362507
-0.000746487480056718 -0.000197213080973794
-0.000508597665781685 -0.00013436543186589
-0.00034651531420374 -9.15452094535901e-05
-0.0002360841215856 -6.23706066464549e-05
-0.000160844953063519 -4.24933164976091e-05
-0.000109583319258233 -2.89506047868299e-05
};
\addplot [thick, steelblue52138189, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-0.000109583319258233 -2.89506047868299e-05
};
\addplot [thick, firebrick166640, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
2 -19
};
\addplot [firebrick166640, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
2 -19
-1.02508407836211 -10.1941
-0.571411515363787 -5.67337318764031
-0.317615098975712 -3.16748403179802
-0.613473054057463 -1.76732590673121
-0.59348528633659 -1.02899936085735
-0.481638470188099 -0.622324328996891
-0.362298350450482 -0.388100485173806
-0.261731605670694 -0.248000671345233
-0.297968410382758 -0.0529263670756659
-0.184495165018715 -0.0528286763331789
-0.127970048853908 -0.0331644099471962
-0.0863850832274469 -0.0229227708550928
-0.0586802703956542 -0.0154868952273723
-0.0398038622507905 -0.0105181491833517
-0.0270090394611916 -0.0071350874679833
-0.0183259763974369 -0.00484156258109962
-0.0124348232978874 -0.00328512288866818
-0.0084375715654831 -0.00222910706245026
-0.00572536018163158 -0.00151257160174585
-0.00388503757177053 -0.00102638058073959
-0.00263630013996601 -0.000696479020973914
-0.00178896450712718 -0.000472623067600472
-0.00121399218160924 -0.000320722242121171
-0.000823829604299487 -0.000217645946929734
-0.000559070123246348 -0.00014769965260681
-0.000379404611631379 -0.000100234169215122
-0.000257481721376061 -6.80235970751956e-05
-0.000174742170324219 -4.61647953985515e-05
-0.000118592333735388 -3.13306788657346e-05
-8.04865143116423e-05 -2.1263576265791e-05
};
\addplot [thick, firebrick166640, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-8.04865143116423e-05 -2.1263576265791e-05
};
\addplot [thick, slategray122104166, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
15 19
};
\addplot [slategray122104166, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
15 19
11.8571465304943 11.8176
13.0976552973823 2.38383376602062
7.25705489548536 2.30435322040969
3.37879739350691 1.30701610648456
2.57678441730835 0.614763994046174
1.7060791813162 0.457765696139576
1.16358768258345 0.304930614784226
0.788538551462218 0.207868716744099
0.535140529296053 0.140960792933241
0.363070107341771 0.0956832642422503
0.246157096710526 0.0651100778627331
0.167080406224887 0.0441227050221685
0.113353389987428 0.0299501972897198
0.0769136912750098 0.0203190126216961
0.0521856391891517 0.0137869414157908
0.035407858335745 0.00935431303951159
0.0240238954275821 0.00634682983630898
0.0162998606154415 0.00430622802033177
0.0110591215465009 0.00292168798722025
0.00750332459103922 0.00198228877007137
0.0050907663064595 0.00134491968911476
0.00345389318393872 0.000912477347630165
0.00234331645191952 0.000619076233098384
0.00158982478754397 0.000420012730176175
0.00107860853799347 0.000284955499748405
0.000731770159008208 0.000193324940434533
0.000496457153551412 0.000131158053464292
0.000336810072184798 8.89812003692589e-05
0.000228499140978435 6.0366745316487e-05
0.00015501733284477 4.09537288035771e-05
};
\addplot [thick, slategray122104166, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.00015501733284477 4.09537288035771e-05
};
\addplot [thick, black]
table {%
-100 100
};
\addlegendentry{SwA}
\addplot [thick, black, dash pattern=on 7.4pt off 3.2pt]
table {%
-100 100
};
\addlegendentry{RCS}
\draw (axis cs:17,0.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_1$};
\draw (axis cs:-3.5,-19) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_2$};
\draw (axis cs:-19,0.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_3$};
\draw (axis cs:-3.5,18) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_4$};
\draw (axis cs:-3.5,2) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\mathcal{X}_{T}$};
\end{axis}

\end{tikzpicture}


==> media/tikz/ex_1_u.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\newcommand{\ms}{1}

\begin{groupplot}[group style={group size=1 by 3, vertical sep = 0.15cm}]
\nextgroupplot[
height=0.7*\axisdefaultheight,
width=\axisdefaultwidth,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-3.7, xmax=77.7,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle u_1(0)\)},
ymajorgrids,
ymin=-1.93770991191327, ymax=-0.267168887700133,
ytick style={color=black},
ytick={-2,-1.5,-1,-0.5,0},
yticklabels={
  \(\displaystyle {\ensuremath{-}2.0}\),
  \(\displaystyle {\ensuremath{-}1.5}\),
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\)
}
]
\addplot [thick, steelblue52138189]
table {%
0 -1.86177622899449
1 -1.04872554275676
2 -0.545626564376786
3 -0.35485144833847
4 -0.343102570618912
5 -0.376587360196417
6 -0.408182965537409
7 -0.636224147388266
8 -0.586656154672762
9 -0.622157400488667
10 -0.402968337575442
11 -0.550134765118195
12 -0.810682127264677
13 -0.477612806246249
14 -0.556342117185935
15 -0.800902113709557
16 -0.460138497826109
17 -0.523330394285193
18 -0.765187152953821
19 -0.433576709870014
20 -0.506267330257792
21 -0.750738947604487
22 -0.427491271536545
23 -0.50393027690959
24 -0.750818497131783
25 -0.424162379388705
26 -0.502392610200042
27 -0.751895712966066
28 -0.423865481358576
29 -0.502184536770164
30 -0.751710797144408
31 -0.425169024227244
32 -0.502653504311454
33 -0.751243075014677
34 -0.425112352945034
35 -0.502523916957569
36 -0.751051307951836
37 -0.424487092132897
38 -0.502228917827501
39 -0.751070014707474
40 -0.424446931688714
41 -0.50224546313934
42 -0.751124340337084
43 -0.424632424588764
44 -0.502333898876565
45 -0.751127279559605
46 -0.42463746024125
47 -0.502321830614931
48 -0.751109383508003
49 -0.424583329543916
50 -0.491616335422313
51 -0.495068632720185
52 -0.477501652838087
53 -0.456723562461612
54 -0.438581515502822
55 -0.424093710893114
56 -0.41287986323968
57 -0.404399888821877
58 -0.398182889835381
59 -0.393782189011357
60 -0.390755050960861
61 -0.388699243202356
62 -0.387295262184295
63 -0.386319689251695
64 -0.385630382200115
65 -0.385140525088578
66 -0.384795745818483
67 -0.384559378572008
68 -0.384404581182108
69 -0.384310305195043
70 -0.384259127247019
71 -0.384236198539108
72 -0.384229065431508
73 -0.384228023798954
74 -0.384226567967704
};
\addplot [thick, firebrick166640, mark=*, mark size=\ms, mark options={solid}, only marks]
table {%
1 -1.04872554275676
7 -0.636224147388266
10 -0.402968337575442
11 -0.550134765118195
12 -0.810682127264677
13 -0.477612806246249
14 -0.556342117185935
15 -0.800902113709557
16 -0.460138497826109
17 -0.523330394285193
18 -0.765187152953821
19 -0.433576709870014
20 -0.506267330257792
21 -0.750738947604487
22 -0.427491271536545
23 -0.50393027690959
24 -0.750818497131783
25 -0.424162379388705
26 -0.502392610200042
27 -0.751895712966066
28 -0.423865481358576
29 -0.502184536770164
30 -0.751710797144408
31 -0.425169024227244
32 -0.502653504311454
33 -0.751243075014677
34 -0.425112352945034
35 -0.502523916957569
36 -0.751051307951836
37 -0.424487092132897
38 -0.502228917827501
39 -0.751070014707474
40 -0.424446931688714
41 -0.50224546313934
42 -0.751124340337084
43 -0.424632424588764
44 -0.502333898876565
45 -0.751127279559605
46 -0.42463746024125
47 -0.502321830614931
48 -0.751109383508003
49 -0.424583329543916
};

\nextgroupplot[
height=0.7*\axisdefaultheight,
width=\axisdefaultwidth,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-3.7, xmax=77.7,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle u_2(0)\)},
ymajorgrids,
ymin=-3.00000000988304, ymax=-3.00000000943521,
ytick style={color=black},
ytick={-3},
yticklabels={
  \(\displaystyle {\ensuremath{-}3.0}\),
}
]
\addplot [thick, steelblue52138189]
table {%
0 -3.00000000972447
1 -3.00000000945557
2 -3.00000000958765
3 -3.00000000973376
4 -3.00000000979906
5 -3.0000000098364
6 -3.00000000985566
7 -3.00000000986151
8 -3.00000000986268
9 -3.00000000985954
10 -3.00000000985544
11 -3.00000000985273
12 -3.00000000984664
13 -3.00000000984694
14 -3.0000000098477
15 -3.0000000098442
16 -3.0000000098468
17 -3.00000000984931
18 -3.00000000984703
19 -3.0000000098496
20 -3.00000000985124
21 -3.00000000984784
22 -3.00000000984922
23 -3.00000000985016
24 -3.00000000984653
25 -3.00000000984822
26 -3.00000000984973
27 -3.00000000984662
28 -3.00000000984869
29 -3.00000000985032
30 -3.00000000984714
31 -3.00000000984899
32 -3.00000000985036
33 -3.00000000984699
34 -3.00000000984875
35 -3.00000000985013
36 -3.00000000984682
37 -3.00000000984868
38 -3.00000000985015
39 -3.0000000098469
40 -3.00000000984877
41 -3.00000000985022
42 -3.00000000984694
43 -3.00000000984878
44 -3.00000000985021
45 -3.00000000984691
46 -3.00000000984875
47 -3.00000000985018
48 -3.0000000098469
49 -3.00000000984875
50 -3.00000000985019
51 -3.00000000985103
52 -3.00000000985145
53 -3.00000000985154
54 -3.00000000985144
55 -3.00000000985127
56 -3.00000000985111
57 -3.00000000985099
58 -3.00000000985091
59 -3.00000000985086
60 -3.00000000985083
61 -3.00000000985083
62 -3.00000000985084
63 -3.00000000985087
64 -3.00000000985089
65 -3.00000000985092
66 -3.00000000985093
67 -3.00000000985094
68 -3.00000000985093
69 -3.00000000985092
70 -3.00000000985091
71 -3.00000000985091
72 -3.0000000098509
73 -3.0000000098509
74 -3.0000000098509
};

\nextgroupplot[
height=0.7*\axisdefaultheight,
width=\axisdefaultwidth,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={\(\displaystyle \tau\)},
xmajorgrids,
xmin=-3.7, xmax=77.7,
xtick style={color=black},
xtick={-20,0,20,40,60,80},
xticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\)
},
y grid style={darkgray178},
ylabel={\(\displaystyle u_3(0)\)},
ymajorgrids,
ymin=-3.02180121132501, ymax=-2.54217477601347,
ytick style={color=black},
ytick={-3.25,-3,-2.75,-2.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}3.25}\),
  \(\displaystyle {\ensuremath{-}3.00}\),
  \(\displaystyle {\ensuremath{-}2.75}\),
  \(\displaystyle {\ensuremath{-}2.50}\)
}
]
\addplot [thick, steelblue52138189]
table {%
0 -2.84150188869545
1 -2.56397597761854
2 -2.9600679667378
3 -3.0000000092834
4 -3.00000000961257
5 -3.00000000968067
6 -3.0000000096983
7 -3.00000000970765
8 -3.00000000971618
9 -3.00000000971994
10 -3.00000000971652
11 -3.00000000970657
12 -3.0000000096953
13 -3.00000000968554
14 -3.00000000967938
15 -3.00000000968007
16 -3.00000000968409
17 -3.00000000968797
18 -3.0000000096925
19 -3.00000000969514
20 -3.00000000969475
21 -3.00000000969424
22 -3.00000000969288
23 -3.0000000096904
24 -3.00000000968981
25 -3.00000000968977
26 -3.00000000968919
27 -3.00000000969036
28 -3.00000000969141
29 -3.00000000969111
30 -3.00000000969189
31 -3.00000000969223
32 -3.00000000969119
33 -3.00000000969143
34 -3.00000000969151
35 -3.0000000096905
36 -3.00000000969095
37 -3.00000000969132
38 -3.00000000969056
39 -3.00000000969116
40 -3.00000000969158
41 -3.00000000969078
42 -3.0000000096913
43 -3.00000000969162
44 -3.00000000969074
45 -3.00000000969122
46 -3.00000000969153
47 -3.00000000969067
48 -3.00000000969118
49 -3.00000000969153
50 -3.00000000969069
51 -3.00000000969151
52 -3.00000000969319
53 -3.00000000969456
54 -3.00000000969494
55 -3.00000000969442
56 -3.00000000969351
57 -3.00000000969276
58 -3.0000000096924
59 -3.0000000096924
60 -3.00000000969257
61 -3.00000000969275
62 -3.00000000969286
63 -3.00000000969289
64 -3.00000000969289
65 -3.00000000969289
66 -3.00000000969288
67 -3.00000000969288
68 -3.00000000969287
69 -3.00000000969286
70 -3.00000000969285
71 -3.00000000969284
72 -3.00000000969284
73 -3.00000000969285
74 -3.00000000969285
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/ex_1_unstab.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\newcommand{\ms}{2}

\begin{axis}[
width=\axisdefaultwidth,
height=2*\axisdefaultheight,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke238
},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-20, xmax=20,
xtick style={color=black},
xtick={-20,0,20},
xticklabels={
	\(\displaystyle {\ensuremath{-}20}\),
	\(\displaystyle {0}\),
	\(\displaystyle {20}\)
},
y grid style={darkgray178},
ymajorgrids,
ymin=-20, ymax=20,
ytick style={color=black},
ytick={-20,0,20},
yticklabels={
	\(\displaystyle {\ensuremath{-}20}\),
	\(\displaystyle {0}\),
	\(\displaystyle {20}\)
}
]
\path [draw=gray, fill=gray, opacity=0.3, very thin]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.202020202020202,0.202020202020202)
--(axis cs:0.404040404040404,0.404040404040404)
--(axis cs:0.606060606060606,0.606060606060606)
--(axis cs:0.808080808080808,0.808080808080808)
--(axis cs:1.01010101010101,1.01010101010101)
--(axis cs:1.21212121212121,1.21212121212121)
--(axis cs:1.41414141414141,1.41414141414141)
--(axis cs:1.61616161616162,1.61616161616162)
--(axis cs:1.81818181818182,1.81818181818182)
--(axis cs:2.02020202020202,2.02020202020202)
--(axis cs:2.22222222222222,2.22222222222222)
--(axis cs:2.42424242424242,2.42424242424242)
--(axis cs:2.62626262626263,2.62626262626263)
--(axis cs:2.82828282828283,2.82828282828283)
--(axis cs:3.03030303030303,3.03030303030303)
--(axis cs:3.23232323232323,3.23232323232323)
--(axis cs:3.43434343434343,3.43434343434343)
--(axis cs:3.63636363636364,3.63636363636364)
--(axis cs:3.83838383838384,3.83838383838384)
--(axis cs:4.04040404040404,4.04040404040404)
--(axis cs:4.24242424242424,4.24242424242424)
--(axis cs:4.44444444444444,4.44444444444444)
--(axis cs:4.64646464646465,4.64646464646465)
--(axis cs:4.84848484848485,4.84848484848485)
--(axis cs:5.05050505050505,5.05050505050505)
--(axis cs:5.25252525252525,5.25252525252525)
--(axis cs:5.45454545454545,5.45454545454545)
--(axis cs:5.65656565656566,5.65656565656566)
--(axis cs:5.85858585858586,5.85858585858586)
--(axis cs:6.06060606060606,6.06060606060606)
--(axis cs:6.26262626262626,6.26262626262626)
--(axis cs:6.46464646464646,6.46464646464646)
--(axis cs:6.66666666666667,6.66666666666667)
--(axis cs:6.86868686868687,6.86868686868687)
--(axis cs:7.07070707070707,7.07070707070707)
--(axis cs:7.27272727272727,7.27272727272727)
--(axis cs:7.47474747474747,7.47474747474747)
--(axis cs:7.67676767676768,7.67676767676768)
--(axis cs:7.87878787878788,7.87878787878788)
--(axis cs:8.08080808080808,8.08080808080808)
--(axis cs:8.28282828282828,8.28282828282828)
--(axis cs:8.48484848484848,8.48484848484848)
--(axis cs:8.68686868686869,8.68686868686869)
--(axis cs:8.88888888888889,8.88888888888889)
--(axis cs:9.09090909090909,9.09090909090909)
--(axis cs:9.29292929292929,9.29292929292929)
--(axis cs:9.49494949494949,9.49494949494949)
--(axis cs:9.6969696969697,9.6969696969697)
--(axis cs:9.8989898989899,9.8989898989899)
--(axis cs:10.1010101010101,10.1010101010101)
--(axis cs:10.3030303030303,10.3030303030303)
--(axis cs:10.5050505050505,10.5050505050505)
--(axis cs:10.7070707070707,10.7070707070707)
--(axis cs:10.9090909090909,10.9090909090909)
--(axis cs:11.1111111111111,11.1111111111111)
--(axis cs:11.3131313131313,11.3131313131313)
--(axis cs:11.5151515151515,11.5151515151515)
--(axis cs:11.7171717171717,11.7171717171717)
--(axis cs:11.9191919191919,11.9191919191919)
--(axis cs:12.1212121212121,12.1212121212121)
--(axis cs:12.3232323232323,12.3232323232323)
--(axis cs:12.5252525252525,12.5252525252525)
--(axis cs:12.7272727272727,12.7272727272727)
--(axis cs:12.9292929292929,12.9292929292929)
--(axis cs:13.1313131313131,13.1313131313131)
--(axis cs:13.3333333333333,13.3333333333333)
--(axis cs:13.5353535353535,13.5353535353535)
--(axis cs:13.7373737373737,13.7373737373737)
--(axis cs:13.9393939393939,13.9393939393939)
--(axis cs:14.1414141414141,14.1414141414141)
--(axis cs:14.3434343434343,14.3434343434343)
--(axis cs:14.5454545454545,14.5454545454545)
--(axis cs:14.7474747474747,14.7474747474747)
--(axis cs:14.9494949494949,14.9494949494949)
--(axis cs:15.1515151515152,15.1515151515152)
--(axis cs:15.3535353535354,15.3535353535354)
--(axis cs:15.5555555555556,15.5555555555556)
--(axis cs:15.7575757575758,15.7575757575758)
--(axis cs:15.959595959596,15.959595959596)
--(axis cs:16.1616161616162,16.1616161616162)
--(axis cs:16.3636363636364,16.3636363636364)
--(axis cs:16.5656565656566,16.5656565656566)
--(axis cs:16.7676767676768,16.7676767676768)
--(axis cs:16.969696969697,16.969696969697)
--(axis cs:17.1717171717172,17.1717171717172)
--(axis cs:17.3737373737374,17.3737373737374)
--(axis cs:17.5757575757576,17.5757575757576)
--(axis cs:17.7777777777778,17.7777777777778)
--(axis cs:17.979797979798,17.979797979798)
--(axis cs:18.1818181818182,18.1818181818182)
--(axis cs:18.3838383838384,18.3838383838384)
--(axis cs:18.5858585858586,18.5858585858586)
--(axis cs:18.7878787878788,18.7878787878788)
--(axis cs:18.989898989899,18.989898989899)
--(axis cs:19.1919191919192,19.1919191919192)
--(axis cs:19.3939393939394,19.3939393939394)
--(axis cs:19.5959595959596,19.5959595959596)
--(axis cs:19.7979797979798,19.7979797979798)
--(axis cs:20,20)
--(axis cs:20,-20)
--(axis cs:20,-20)
--(axis cs:19.7979797979798,-19.7979797979798)
--(axis cs:19.5959595959596,-19.5959595959596)
--(axis cs:19.3939393939394,-19.3939393939394)
--(axis cs:19.1919191919192,-19.1919191919192)
--(axis cs:18.989898989899,-18.989898989899)
--(axis cs:18.7878787878788,-18.7878787878788)
--(axis cs:18.5858585858586,-18.5858585858586)
--(axis cs:18.3838383838384,-18.3838383838384)
--(axis cs:18.1818181818182,-18.1818181818182)
--(axis cs:17.979797979798,-17.979797979798)
--(axis cs:17.7777777777778,-17.7777777777778)
--(axis cs:17.5757575757576,-17.5757575757576)
--(axis cs:17.3737373737374,-17.3737373737374)
--(axis cs:17.1717171717172,-17.1717171717172)
--(axis cs:16.969696969697,-16.969696969697)
--(axis cs:16.7676767676768,-16.7676767676768)
--(axis cs:16.5656565656566,-16.5656565656566)
--(axis cs:16.3636363636364,-16.3636363636364)
--(axis cs:16.1616161616162,-16.1616161616162)
--(axis cs:15.959595959596,-15.959595959596)
--(axis cs:15.7575757575758,-15.7575757575758)
--(axis cs:15.5555555555556,-15.5555555555556)
--(axis cs:15.3535353535354,-15.3535353535354)
--(axis cs:15.1515151515152,-15.1515151515152)
--(axis cs:14.9494949494949,-14.9494949494949)
--(axis cs:14.7474747474747,-14.7474747474747)
--(axis cs:14.5454545454545,-14.5454545454545)
--(axis cs:14.3434343434343,-14.3434343434343)
--(axis cs:14.1414141414141,-14.1414141414141)
--(axis cs:13.9393939393939,-13.9393939393939)
--(axis cs:13.7373737373737,-13.7373737373737)
--(axis cs:13.5353535353535,-13.5353535353535)
--(axis cs:13.3333333333333,-13.3333333333333)
--(axis cs:13.1313131313131,-13.1313131313131)
--(axis cs:12.9292929292929,-12.9292929292929)
--(axis cs:12.7272727272727,-12.7272727272727)
--(axis cs:12.5252525252525,-12.5252525252525)
--(axis cs:12.3232323232323,-12.3232323232323)
--(axis cs:12.1212121212121,-12.1212121212121)
--(axis cs:11.9191919191919,-11.9191919191919)
--(axis cs:11.7171717171717,-11.7171717171717)
--(axis cs:11.5151515151515,-11.5151515151515)
--(axis cs:11.3131313131313,-11.3131313131313)
--(axis cs:11.1111111111111,-11.1111111111111)
--(axis cs:10.9090909090909,-10.9090909090909)
--(axis cs:10.7070707070707,-10.7070707070707)
--(axis cs:10.5050505050505,-10.5050505050505)
--(axis cs:10.3030303030303,-10.3030303030303)
--(axis cs:10.1010101010101,-10.1010101010101)
--(axis cs:9.8989898989899,-9.8989898989899)
--(axis cs:9.6969696969697,-9.6969696969697)
--(axis cs:9.49494949494949,-9.49494949494949)
--(axis cs:9.29292929292929,-9.29292929292929)
--(axis cs:9.09090909090909,-9.09090909090909)
--(axis cs:8.88888888888889,-8.88888888888889)
--(axis cs:8.68686868686869,-8.68686868686869)
--(axis cs:8.48484848484848,-8.48484848484848)
--(axis cs:8.28282828282828,-8.28282828282828)
--(axis cs:8.08080808080808,-8.08080808080808)
--(axis cs:7.87878787878788,-7.87878787878788)
--(axis cs:7.67676767676768,-7.67676767676768)
--(axis cs:7.47474747474747,-7.47474747474747)
--(axis cs:7.27272727272727,-7.27272727272727)
--(axis cs:7.07070707070707,-7.07070707070707)
--(axis cs:6.86868686868687,-6.86868686868687)
--(axis cs:6.66666666666667,-6.66666666666667)
--(axis cs:6.46464646464646,-6.46464646464646)
--(axis cs:6.26262626262626,-6.26262626262626)
--(axis cs:6.06060606060606,-6.06060606060606)
--(axis cs:5.85858585858586,-5.85858585858586)
--(axis cs:5.65656565656566,-5.65656565656566)
--(axis cs:5.45454545454545,-5.45454545454545)
--(axis cs:5.25252525252525,-5.25252525252525)
--(axis cs:5.05050505050505,-5.05050505050505)
--(axis cs:4.84848484848485,-4.84848484848485)
--(axis cs:4.64646464646465,-4.64646464646465)
--(axis cs:4.44444444444444,-4.44444444444444)
--(axis cs:4.24242424242424,-4.24242424242424)
--(axis cs:4.04040404040404,-4.04040404040404)
--(axis cs:3.83838383838384,-3.83838383838384)
--(axis cs:3.63636363636364,-3.63636363636364)
--(axis cs:3.43434343434343,-3.43434343434343)
--(axis cs:3.23232323232323,-3.23232323232323)
--(axis cs:3.03030303030303,-3.03030303030303)
--(axis cs:2.82828282828283,-2.82828282828283)
--(axis cs:2.62626262626263,-2.62626262626263)
--(axis cs:2.42424242424242,-2.42424242424242)
--(axis cs:2.22222222222222,-2.22222222222222)
--(axis cs:2.02020202020202,-2.02020202020202)
--(axis cs:1.81818181818182,-1.81818181818182)
--(axis cs:1.61616161616162,-1.61616161616162)
--(axis cs:1.41414141414141,-1.41414141414141)
--(axis cs:1.21212121212121,-1.21212121212121)
--(axis cs:1.01010101010101,-1.01010101010101)
--(axis cs:0.808080808080808,-0.808080808080808)
--(axis cs:0.606060606060606,-0.606060606060606)
--(axis cs:0.404040404040404,-0.404040404040404)
--(axis cs:0.202020202020202,-0.202020202020202)
--(axis cs:0,0)
--cycle;

\path [draw=gray, fill=gray, opacity=0.3, very thin]
(axis cs:-20,-20)
--(axis cs:-20,20)
--(axis cs:-19.7979797979798,19.7979797979798)
--(axis cs:-19.5959595959596,19.5959595959596)
--(axis cs:-19.3939393939394,19.3939393939394)
--(axis cs:-19.1919191919192,19.1919191919192)
--(axis cs:-18.989898989899,18.989898989899)
--(axis cs:-18.7878787878788,18.7878787878788)
--(axis cs:-18.5858585858586,18.5858585858586)
--(axis cs:-18.3838383838384,18.3838383838384)
--(axis cs:-18.1818181818182,18.1818181818182)
--(axis cs:-17.979797979798,17.979797979798)
--(axis cs:-17.7777777777778,17.7777777777778)
--(axis cs:-17.5757575757576,17.5757575757576)
--(axis cs:-17.3737373737374,17.3737373737374)
--(axis cs:-17.1717171717172,17.1717171717172)
--(axis cs:-16.969696969697,16.969696969697)
--(axis cs:-16.7676767676768,16.7676767676768)
--(axis cs:-16.5656565656566,16.5656565656566)
--(axis cs:-16.3636363636364,16.3636363636364)
--(axis cs:-16.1616161616162,16.1616161616162)
--(axis cs:-15.959595959596,15.959595959596)
--(axis cs:-15.7575757575758,15.7575757575758)
--(axis cs:-15.5555555555556,15.5555555555556)
--(axis cs:-15.3535353535354,15.3535353535354)
--(axis cs:-15.1515151515152,15.1515151515152)
--(axis cs:-14.9494949494949,14.9494949494949)
--(axis cs:-14.7474747474747,14.7474747474747)
--(axis cs:-14.5454545454545,14.5454545454545)
--(axis cs:-14.3434343434343,14.3434343434343)
--(axis cs:-14.1414141414141,14.1414141414141)
--(axis cs:-13.9393939393939,13.9393939393939)
--(axis cs:-13.7373737373737,13.7373737373737)
--(axis cs:-13.5353535353535,13.5353535353535)
--(axis cs:-13.3333333333333,13.3333333333333)
--(axis cs:-13.1313131313131,13.1313131313131)
--(axis cs:-12.9292929292929,12.9292929292929)
--(axis cs:-12.7272727272727,12.7272727272727)
--(axis cs:-12.5252525252525,12.5252525252525)
--(axis cs:-12.3232323232323,12.3232323232323)
--(axis cs:-12.1212121212121,12.1212121212121)
--(axis cs:-11.9191919191919,11.9191919191919)
--(axis cs:-11.7171717171717,11.7171717171717)
--(axis cs:-11.5151515151515,11.5151515151515)
--(axis cs:-11.3131313131313,11.3131313131313)
--(axis cs:-11.1111111111111,11.1111111111111)
--(axis cs:-10.9090909090909,10.9090909090909)
--(axis cs:-10.7070707070707,10.7070707070707)
--(axis cs:-10.5050505050505,10.5050505050505)
--(axis cs:-10.3030303030303,10.3030303030303)
--(axis cs:-10.1010101010101,10.1010101010101)
--(axis cs:-9.8989898989899,9.8989898989899)
--(axis cs:-9.6969696969697,9.6969696969697)
--(axis cs:-9.49494949494949,9.49494949494949)
--(axis cs:-9.29292929292929,9.29292929292929)
--(axis cs:-9.09090909090909,9.09090909090909)
--(axis cs:-8.88888888888889,8.88888888888889)
--(axis cs:-8.68686868686869,8.68686868686869)
--(axis cs:-8.48484848484848,8.48484848484848)
--(axis cs:-8.28282828282828,8.28282828282828)
--(axis cs:-8.08080808080808,8.08080808080808)
--(axis cs:-7.87878787878788,7.87878787878788)
--(axis cs:-7.67676767676768,7.67676767676768)
--(axis cs:-7.47474747474748,7.47474747474748)
--(axis cs:-7.27272727272727,7.27272727272727)
--(axis cs:-7.07070707070707,7.07070707070707)
--(axis cs:-6.86868686868687,6.86868686868687)
--(axis cs:-6.66666666666667,6.66666666666667)
--(axis cs:-6.46464646464647,6.46464646464647)
--(axis cs:-6.26262626262626,6.26262626262626)
--(axis cs:-6.06060606060606,6.06060606060606)
--(axis cs:-5.85858585858586,5.85858585858586)
--(axis cs:-5.65656565656566,5.65656565656566)
--(axis cs:-5.45454545454546,5.45454545454546)
--(axis cs:-5.25252525252525,5.25252525252525)
--(axis cs:-5.05050505050505,5.05050505050505)
--(axis cs:-4.84848484848485,4.84848484848485)
--(axis cs:-4.64646464646465,4.64646464646465)
--(axis cs:-4.44444444444444,4.44444444444444)
--(axis cs:-4.24242424242424,4.24242424242424)
--(axis cs:-4.04040404040404,4.04040404040404)
--(axis cs:-3.83838383838384,3.83838383838384)
--(axis cs:-3.63636363636364,3.63636363636364)
--(axis cs:-3.43434343434344,3.43434343434344)
--(axis cs:-3.23232323232323,3.23232323232323)
--(axis cs:-3.03030303030303,3.03030303030303)
--(axis cs:-2.82828282828283,2.82828282828283)
--(axis cs:-2.62626262626263,2.62626262626263)
--(axis cs:-2.42424242424243,2.42424242424243)
--(axis cs:-2.22222222222222,2.22222222222222)
--(axis cs:-2.02020202020202,2.02020202020202)
--(axis cs:-1.81818181818182,1.81818181818182)
--(axis cs:-1.61616161616162,1.61616161616162)
--(axis cs:-1.41414141414142,1.41414141414142)
--(axis cs:-1.21212121212121,1.21212121212121)
--(axis cs:-1.01010101010101,1.01010101010101)
--(axis cs:-0.80808080808081,0.80808080808081)
--(axis cs:-0.606060606060606,0.606060606060606)
--(axis cs:-0.404040404040405,0.404040404040405)
--(axis cs:-0.202020202020201,0.202020202020201)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:-0.202020202020201,-0.202020202020201)
--(axis cs:-0.404040404040405,-0.404040404040405)
--(axis cs:-0.606060606060606,-0.606060606060606)
--(axis cs:-0.80808080808081,-0.80808080808081)
--(axis cs:-1.01010101010101,-1.01010101010101)
--(axis cs:-1.21212121212121,-1.21212121212121)
--(axis cs:-1.41414141414142,-1.41414141414142)
--(axis cs:-1.61616161616162,-1.61616161616162)
--(axis cs:-1.81818181818182,-1.81818181818182)
--(axis cs:-2.02020202020202,-2.02020202020202)
--(axis cs:-2.22222222222222,-2.22222222222222)
--(axis cs:-2.42424242424243,-2.42424242424243)
--(axis cs:-2.62626262626263,-2.62626262626263)
--(axis cs:-2.82828282828283,-2.82828282828283)
--(axis cs:-3.03030303030303,-3.03030303030303)
--(axis cs:-3.23232323232323,-3.23232323232323)
--(axis cs:-3.43434343434344,-3.43434343434344)
--(axis cs:-3.63636363636364,-3.63636363636364)
--(axis cs:-3.83838383838384,-3.83838383838384)
--(axis cs:-4.04040404040404,-4.04040404040404)
--(axis cs:-4.24242424242424,-4.24242424242424)
--(axis cs:-4.44444444444444,-4.44444444444444)
--(axis cs:-4.64646464646465,-4.64646464646465)
--(axis cs:-4.84848484848485,-4.84848484848485)
--(axis cs:-5.05050505050505,-5.05050505050505)
--(axis cs:-5.25252525252525,-5.25252525252525)
--(axis cs:-5.45454545454546,-5.45454545454546)
--(axis cs:-5.65656565656566,-5.65656565656566)
--(axis cs:-5.85858585858586,-5.85858585858586)
--(axis cs:-6.06060606060606,-6.06060606060606)
--(axis cs:-6.26262626262626,-6.26262626262626)
--(axis cs:-6.46464646464647,-6.46464646464647)
--(axis cs:-6.66666666666667,-6.66666666666667)
--(axis cs:-6.86868686868687,-6.86868686868687)
--(axis cs:-7.07070707070707,-7.07070707070707)
--(axis cs:-7.27272727272727,-7.27272727272727)
--(axis cs:-7.47474747474748,-7.47474747474748)
--(axis cs:-7.67676767676768,-7.67676767676768)
--(axis cs:-7.87878787878788,-7.87878787878788)
--(axis cs:-8.08080808080808,-8.08080808080808)
--(axis cs:-8.28282828282828,-8.28282828282828)
--(axis cs:-8.48484848484848,-8.48484848484848)
--(axis cs:-8.68686868686869,-8.68686868686869)
--(axis cs:-8.88888888888889,-8.88888888888889)
--(axis cs:-9.09090909090909,-9.09090909090909)
--(axis cs:-9.29292929292929,-9.29292929292929)
--(axis cs:-9.49494949494949,-9.49494949494949)
--(axis cs:-9.6969696969697,-9.6969696969697)
--(axis cs:-9.8989898989899,-9.8989898989899)
--(axis cs:-10.1010101010101,-10.1010101010101)
--(axis cs:-10.3030303030303,-10.3030303030303)
--(axis cs:-10.5050505050505,-10.5050505050505)
--(axis cs:-10.7070707070707,-10.7070707070707)
--(axis cs:-10.9090909090909,-10.9090909090909)
--(axis cs:-11.1111111111111,-11.1111111111111)
--(axis cs:-11.3131313131313,-11.3131313131313)
--(axis cs:-11.5151515151515,-11.5151515151515)
--(axis cs:-11.7171717171717,-11.7171717171717)
--(axis cs:-11.9191919191919,-11.9191919191919)
--(axis cs:-12.1212121212121,-12.1212121212121)
--(axis cs:-12.3232323232323,-12.3232323232323)
--(axis cs:-12.5252525252525,-12.5252525252525)
--(axis cs:-12.7272727272727,-12.7272727272727)
--(axis cs:-12.9292929292929,-12.9292929292929)
--(axis cs:-13.1313131313131,-13.1313131313131)
--(axis cs:-13.3333333333333,-13.3333333333333)
--(axis cs:-13.5353535353535,-13.5353535353535)
--(axis cs:-13.7373737373737,-13.7373737373737)
--(axis cs:-13.9393939393939,-13.9393939393939)
--(axis cs:-14.1414141414141,-14.1414141414141)
--(axis cs:-14.3434343434343,-14.3434343434343)
--(axis cs:-14.5454545454545,-14.5454545454545)
--(axis cs:-14.7474747474747,-14.7474747474747)
--(axis cs:-14.9494949494949,-14.9494949494949)
--(axis cs:-15.1515151515152,-15.1515151515152)
--(axis cs:-15.3535353535354,-15.3535353535354)
--(axis cs:-15.5555555555556,-15.5555555555556)
--(axis cs:-15.7575757575758,-15.7575757575758)
--(axis cs:-15.959595959596,-15.959595959596)
--(axis cs:-16.1616161616162,-16.1616161616162)
--(axis cs:-16.3636363636364,-16.3636363636364)
--(axis cs:-16.5656565656566,-16.5656565656566)
--(axis cs:-16.7676767676768,-16.7676767676768)
--(axis cs:-16.969696969697,-16.969696969697)
--(axis cs:-17.1717171717172,-17.1717171717172)
--(axis cs:-17.3737373737374,-17.3737373737374)
--(axis cs:-17.5757575757576,-17.5757575757576)
--(axis cs:-17.7777777777778,-17.7777777777778)
--(axis cs:-17.979797979798,-17.979797979798)
--(axis cs:-18.1818181818182,-18.1818181818182)
--(axis cs:-18.3838383838384,-18.3838383838384)
--(axis cs:-18.5858585858586,-18.5858585858586)
--(axis cs:-18.7878787878788,-18.7878787878788)
--(axis cs:-18.989898989899,-18.989898989899)
--(axis cs:-19.1919191919192,-19.1919191919192)
--(axis cs:-19.3939393939394,-19.3939393939394)
--(axis cs:-19.5959595959596,-19.5959595959596)
--(axis cs:-19.7979797979798,-19.7979797979798)
--(axis cs:-20,-20)
--cycle;

\path [draw=none, fill=red, fill opacity=0.3, very thin]
(axis cs:5.885,0.1257)
--(axis cs:-0.1265,5.8549)
--(axis cs:-5.855,-0.1257)
--(axis cs:0.1265,-5.8549)
--cycle;
\addplot [thick, steelblue52138189, mark=*, mark size=\ms, mark options={solid}, only marks, forget plot]
table {%
-18 15
};
\addplot [steelblue52138189, forget plot]
table {%
-18 15
-1.16900000992364 -2.6046
-2.09205292600452 -0.173185240967556
-0.949834438097819 0.782243339450156
-0.713873197698611 0.754177349536279
-0.269992824159336 1.00320009449609
0.0672203332857554 0.973933165637622
0.278274381430276 0.858957361034826
0.390635681890986 0.732253939579054
0.437345674767476 0.618337146238709
0.444360461005934 0.52273121648247
0.429161003102879 0.444407947303512
0.402616912893589 0.380554215266122
0.544855857299057 0.161915106888808
0.497846183629141 0.13242429973311
0.443841611173539 0.11744231680031
0.395386709386412 0.10442404526136
0.352108663040532 0.0930341704101267
0.313686975259584 0.0828695231009415
0.279515760732955 0.0738453821403773
0.249123299836118 0.0658152768713765
0.222072618173569 0.0586689508993017
0.197984592081037 0.0523051665958109
0.176525656626645 0.0466359696044922
0.157402747770971 0.0415839276928661
0.140357580071535 0.0370807968619911
0.125161883640346 0.0330662756046025
0.111613443454859 0.0294869393438369
0.0995327723866191 0.0262953702876301
0.0887603245338149 0.0234494181561153
0.0791541274157061 0.0209115755535213
};
\addplot [thick, steelblue52138189, mark=x, mark size=\ms, mark options={solid}, only marks, forget plot]
table {%
0.0791541274157061 0.0209115755535213
};
\addplot [thick, firebrick166640, mark=*, mark size=\ms, mark options={solid}, only marks, forget plot]
table {%
19 0
};
\addplot [firebrick166640, forget plot]
table {%
19 0
8.17449999005757 8.5328
5.23201858059516 7.16193806903061
2.5998820617337 5.57446041965069
0.23763428581112 4.12714461756445
0.525827078395275 2.82254583945779
0.652103116982323 1.99849581407656
0.691598146554726 1.47099004149785
0.687466432592946 1.12362804811595
0.661320617543897 0.887008924466822
0.62386148072082 0.720006875382314
0.580765442557047 0.597901944270629
0.535372472628426 0.505534170974767
0.720520898289409 0.212475478527798
0.654911561172043 0.174999733946798
0.584549691949643 0.154398098463754
0.520859477173063 0.137645507024135
0.464423174547019 0.122687708558503
0.414162406578694 0.109418257133291
0.369384694467932 0.0975868467614406
0.329455611388773 0.087038226017803
0.293840361443027 0.0776291357868634
0.262069577079817 0.069235644640449
0.233728173737004 0.0617481965310109
0.208447100495486 0.0550692346435478
0.185897132433514 0.0491118034759022
0.165784300726055 0.0437982331273965
0.147846008783021 0.0390591506064008
0.131847714320615 0.034832592177372
0.117579983807496 0.031063228099798
0.104855858805837 0.0277016661699351
};
\addplot [thick, firebrick166640, mark=x, mark size=\ms, mark options={solid}, only marks, forget plot]
table {%
0.104855858805837 0.0277016661699351
};
\addplot [thick, slategray122104166, mark=*, mark size=\ms, mark options={solid}, only marks, forget plot]
table {%
10 18
};
\addplot [slategray122104166, forget plot]
table {%
10 18
5.45699999004024 13.2192
3.94551398219568 7.34490197902892
1.20596976564041 4.37390486704019
-0.43587991017478 2.63482955824625
-0.000707439984046543 1.51915837008864
0.167099513755021 0.991270752322404
0.244828025623241 0.714247483538257
0.285100625805834 0.551925859010911
0.303841987463143 0.446806193641785
0.307567995774608 0.372916844478542
0.300595541647847 0.317573096470534
0.286457372049379 0.274094063338962
0.393387129045726 0.118646367751612
0.364567495316628 0.0970272480893388
0.327979094616263 0.0866873096447454
0.294008947074646 0.0776974481330566
0.263152080542944 0.0695129578316282
0.235228409619651 0.062147615513618
0.210105733996903 0.0555065215963679
0.187556666883064 0.0495504701894946
0.167365266832075 0.0442158506218267
0.14931037706299 0.0394460298753136
0.13318220388988 0.0351851469585485
0.11878445934694 0.031381436115948
0.105936873754546 0.0279872575395419
0.0944755599753486 0.0249593150744543
0.0842525811339708 0.0222585261838837
0.0751350123224076 0.0198497733177972
0.0670037699061073 0.0177015961471229
0.0597523708188894 0.0157858630703825
};
\addplot [thick, slategray122104166, mark=x, mark size=\ms, mark options={solid}, only marks, forget plot]
table {%
0.0597523708188894 0.0157858630703825
};
\addplot [thick, black]
table {%
-100 100
};
\addlegendentry{Sw-ADMM}
\draw (axis cs:17,1.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_1$};
\draw (axis cs:-2,-19) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_2$};
\draw (axis cs:-19,0) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_3$};
\draw (axis cs:-2,18) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_4$};
\draw (axis cs:-4,1.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\mathcal{X}_{T}$};
\end{axis}

\end{tikzpicture}


==> media/tikz/ex_2_J.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke238,
},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={Time step \(\displaystyle t\)},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\),
  \(\displaystyle {120}\)
},
y grid style={darkgray178},
ylabel={\(J(t)\)},
ymajorgrids,
ymin=-19116.8971478869, ymax=600000.840105626,
ytick style={color=black},
ytick={-50000,0,100000,200000,300000,400000},
yticklabels={
  \(\displaystyle {\ensuremath{-}50000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
}
]
\addplot [thick, steelblue52138189]
table {%
0 0
1 8669.93014433033
2 19185.045091873
3 31454.221048256
4 44883.3285964761
5 58743.2981850602
6 72458.3296232018
7 85558.5362225148
8 97650.334104394
9 108545.269381531
10 118209.03678289
11 126659.983010788
12 134100.368559446
13 140846.010125882
14 147103.775936555
15 152953.537648709
16 158408.431181484
17 163450.039696881
18 168059.400063012
19 172221.175654458
20 175920.704490848
21 179154.428034525
22 181926.768394096
23 184249.080683794
24 186146.106191951
25 187654.098828333
26 188811.895029335
27 189661.055282155
28 190245.268887744
29 190608.848087664
30 190805.252049325
31 190892.946321078
32 190922.338156544
33 190929.76735707
34 190937.118609834
35 190954.606492439
36 190983.197142984
37 191019.331598449
38 191055.52829095
39 191081.949237984
40 191097.879441497
41 191106.52148339
42 191110.755332156
43 191112.997108807
44 191114.222171336
45 191114.968654529
46 191115.491648958
47 191115.905950114
48 191116.26421551
49 191116.59267587
50 191116.905605323
51 191117.211062109
52 191117.513481397
53 191117.815123001
54 191118.116985508
55 191118.419395388
56 191118.722361672
57 191119.02577416
58 191119.329500897
59 191119.633429031
60 191119.937475753
61 191120.2415863
62 191120.545727415
63 191120.849880579
64 191121.154036485
65 191121.458191132
66 191121.762343294
67 191122.066493025
68 191122.370640837
69 191122.674787311
70 191122.978932933
71 191123.283078057
72 191123.587222915
73 191123.891367647
74 191124.195512331
75 191124.499657005
76 191124.803801684
77 191125.107946375
78 191125.412091077
79 191125.716235787
80 191126.020380502
81 191126.324525222
82 191126.628669943
83 191126.932814665
84 191127.236959388
85 191127.541104111
86 191127.845248834
87 191128.149393557
88 191128.45353828
89 191128.757683003
90 191129.061827726
91 191129.365972449
92 191129.670117172
93 191129.974261895
94 191130.278406618
95 191130.58255134
96 191130.886696063
97 191131.190840786
98 191131.494985509
99 191131.799130232
};
\addlegendentry{C}
\addplot [thick, firebrick166640, dashed]
table {%
0 0
1 8669.61093189811
2 19241.1055177235
3 31734.7898990688
4 45560.6683130185
5 59939.494371905
6 74270.0958102035
7 88077.6349805796
8 100921.316118859
9 112525.192022741
10 122844.639694221
11 131984.457168839
12 140197.788579889
13 147798.515682289
14 154966.193357613
15 161761.375476229
16 168184.211321482
17 174207.013020231
18 179794.790296929
19 184923.314981813
20 189572.484430516
21 193729.971565014
22 197390.492913825
23 200556.324765897
24 203237.407195891
25 205457.84299968
26 207253.726260048
27 208663.743297196
28 209729.440824413
29 210494.612491484
30 211004.635571105
31 211306.807563536
32 211461.333805369
33 211525.524557629
34 211544.997317481
35 211550.605362457
36 211559.513390414
37 211578.852907437
38 211607.100132982
39 211640.006171005
40 211669.562470597
41 211688.010830333
42 211698.634909327
43 211704.091223817
44 211706.956487305
45 211708.474198164
46 211709.352247242
47 211709.935606277
48 211710.379127402
49 211710.752326768
50 211711.088471172
51 211711.405175586
52 211711.712251193
53 211712.015175879
54 211712.316798901
55 211712.618450455
56 211712.920647676
57 211713.223506884
58 211713.52685626
59 211713.830513236
60 211714.134450773
61 211714.438556466
62 211714.742744317
63 211715.046917578
64 211715.351158086
65 211715.655355543
66 211715.959563451
67 211716.263768303
68 211716.567985784
69 211716.872194553
70 211717.176380601
71 211717.480593799
72 211717.78483412
73 211718.089074395
74 211718.393263759
75 211718.697478894
76 211719.001664141
77 211719.305847621
78 211719.610102557
79 211719.91428966
80 211720.218500798
81 211720.522683224
82 211720.826928069
83 211721.131127498
84 211721.435350495
85 211721.739549492
86 211722.043760493
87 211722.34796609
88 211722.652198136
89 211722.956394618
90 211723.2606305
91 211723.564822586
92 211723.868977585
93 211724.173205849
94 211724.477420872
95 211724.781663245
96 211725.08585058
97 211725.390048348
98 211725.694254762
99 211725.998485489
};
\addlegendentry{SwA}
\addplot [thick, slategray122104166]
table {%
0 0
1 8671.02804261011
2 19429.123099329
3 32759.0088218614
4 48597.9434918087
5 66474.0302973831
6 85671.753528458
7 105308.891186085
8 124570.381824187
9 142938.859709524
10 160252.156658119
11 176812.63780057
12 193070.664799114
13 209313.923320428
14 225535.092061488
15 241417.847063167
16 256532.630009156
17 270443.674271289
18 282799.368051647
19 293422.619689678
20 302439.351336808
21 310160.014281024
22 316928.513686994
23 323071.159794503
24 328752.035310501
25 333918.014202223
26 338419.322976549
27 342097.95409553
28 344840.462685784
29 346631.42492173
30 347614.332612168
31 348063.405312472
32 348299.018175525
33 348553.767077119
34 348969.597783513
35 349617.576239615
36 350471.738968569
37 351474.924107443
38 352571.691782823
39 353729.162794815
40 354897.708401047
41 356011.048866839
42 357002.19652194
43 357784.064951226
44 358324.2361675
45 358611.825060909
46 358721.060508691
47 358749.458997183
48 358754.385279057
49 358755.359363665
50 358755.692159037
51 358756.045714098
52 358756.349698355
53 358756.660671355
54 358756.965305021
55 358757.270673025
56 358757.575034308
57 358757.879400541
58 358758.18358044
59 358758.487733775
60 358758.791847719
61 358759.095950577
62 358759.400044211
63 358759.704134303
64 358760.008222086
65 358760.312308834
66 358760.616394981
67 358760.920480837
68 358761.224566533
69 358761.528652149
70 358761.832737721
71 358762.136823272
72 358762.440908811
73 358762.744994345
74 358763.049079875
75 358763.353165403
76 358763.657250931
77 358763.961336458
78 358764.265421985
79 358764.569507511
80 358764.873593038
81 358765.177678565
82 358765.481764091
83 358765.785849618
84 358766.089935145
85 358766.394020671
86 358766.698106198
87 358767.002191725
88 358767.306277251
89 358767.610362778
90 358767.914448305
91 358768.218533831
92 358768.522619358
93 358768.826704884
94 358769.130790411
95 358769.434875938
96 358769.738961464
97 358770.043046991
98 358770.347132517
99 358770.651218044
};
\addlegendentry{S}
\addplot [thick, darkolivegreen7012033, dashed]
table {%
0 0
1 8671.02804260986
2 19429.123099324
3 32759.0088218401
4 48597.9434921073
5 66474.030298405
6 85671.7535413328
7 105308.038380432
8 124551.838904868
9 142862.673318626
10 160078.417286171
11 176501.063259837
12 192579.874675065
13 208601.461209217
14 224584.491206218
15 240249.444002186
16 255168.944618075
17 268897.684287214
18 281067.869679734
19 291421.538929385
20 299985.605767411
21 307075.15330186
22 313082.311114365
23 318377.931358476
24 323258.521669245
25 327846.611405925
26 332052.872872036
27 335702.904570813
28 338638.230818906
29 340768.465058097
30 342151.873821483
31 342975.817025238
32 343456.975536078
33 343811.82283257
34 344201.164917207
35 344737.871460491
36 345499.52021877
37 346459.250926255
38 347538.477325595
39 348705.215114581
40 349915.845417463
41 351092.083895723
42 352137.402080817
43 352966.268939127
44 353545.339169281
45 353858.716995109
46 353980.170640323
47 354012.026360808
48 354017.446897113
49 354018.531182877
50 354018.854591927
51 354019.254031401
52 354019.593635634
53 354019.959176836
54 354020.318756923
55 354020.68301036
56 354021.046848975
57 354021.411533324
58 354021.776259356
59 354022.141149992
60 354022.506071704
61 354022.871028564
62 354023.235995949
63 354023.60097133
64 354023.965949747
65 354024.330930059
66 354024.695911197
67 354025.060892792
68 354025.425874602
69 354025.790856525
70 354026.155838018
71 354026.520820625
72 354026.885801426
73 354027.250783465
74 354027.615764761
75 354027.980746017
76 354028.345727187
77 354028.710708313
78 354029.075689424
79 354029.440670521
80 354029.805651615
81 354030.170632705
82 354030.535613794
83 354030.900594882
84 354031.265576454
85 354031.630557425
86 354031.995539131
87 354032.360520941
88 354032.725502867
89 354033.090484847
90 354033.45546685
91 354033.82044887
92 354034.185430896
93 354034.550412926
94 354034.915394958
95 354035.280376991
96 354035.645359024
97 354036.010341058
98 354036.375323092
99 354036.740305126
};
\addlegendentry{NCA}
\end{axis}

\end{tikzpicture}


==> media/tikz/ex_2_n.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\newcommand{\ms}{2}
\newcommand{\myP}{on 4pt off 1.6pt}

\begin{groupplot}[group style={group size=1 by 2, vertical sep = 0.3cm}]
\nextgroupplot[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke238
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=4.5, xmax=15.5,
xtick style={color=black},
xtick={5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
xticklabels={},
y grid style={darkgray178},
ylabel={\( J(100)\)},
ymajorgrids,
ymin=43206.7613561477, ymax=698546.522685339,
ytick style={color=black},
ytick={0,100000,200000,300000,400000, 500000, 600000},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
}
]
\addplot [steelblue52138189, dash pattern=on 4pt off 1.6pt, mark=o, mark size=2.5, mark options={solid}, line width=0.6]
table {%
5 115195.34705984
10 191132.103274955
15 279363.176291191
};
\addlegendentry{C}
\addplot [firebrick166640, dash pattern=on 4pt off 1.6pt, mark=o, mark size=2.5, mark options={solid} , line width=0.6]
table {%
5 128860.407229092
10 211726.302713371
15 306579.083084007
};
\addlegendentry{SwA}
\addplot [slategray122104166, dash pattern=on 4pt off 1.6pt, mark=o, mark size=2.5, mark options={solid} , line width=0.6]
table {%
5 207756.280917537
10 358770.955303571
15 593234.567476313
};
\addlegendentry{S}
\addplot [darkolivegreen7012033, dash pattern=on 4pt off 1.6pt, mark=o, mark size=2.5, mark options={solid} , line width=0.6]
table {%
5 208841.780338245
10 354037.10528716
15 578054.71592232
};
\addlegendentry{NCA}

\nextgroupplot[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
log basis y={10},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={\(\displaystyle M\)},
xmajorgrids,
xmin=4.5, xmax=15.5,
xtick style={color=black},
xtick={5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
xticklabels={
  \(\displaystyle {5}\),
    \(\),
     \(\),
      \(\),
       \(\),
  \(\displaystyle {10}\),
   \(\),
    \(\),
     \(\),
      \(\),
  \(\displaystyle {15}\),
},
y grid style={darkgray178},
ylabel={Time (s)},
ymajorgrids,
ymin=0.0125231824274463, ymax=131.738807955243,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,10000,1000000},
yticklabels={
  \( {10^{-2}}\),
  \( {10^{-1}}\),
  \( {10^{0}}\),
   \( {10^{1}}\),
  \( {10^{2}}\),
  \( {10^{4}}\),
  \( {10^{6}}\)
}
]
\addplot [steelblue52138189, dash pattern=on 4pt off 1.6pt, mark=o, mark size=\ms, mark options={solid} , line width=0.6]
table {%
5 0.216540009975433
10 2.074129986763
15 4.3185800075531
};
\addplot [thick, steelblue52138189, mark=triangle, mark size=\ms, mark options={solid}, only marks]
table {%
5 0.0810000896453857
10 0.388000011444092
15 0.131999969482422
};
\addplot [thick, steelblue52138189, mark=triangle, mark size=\ms, mark options={solid,rotate=180}, only marks]
table {%
5 1.56100010871887
10 38.0660002231598
15 59.8619999885559
};
\addplot [steelblue52138189]
table {%
5 1.56100010871887
5 0.0810000896453857
};
\addplot [steelblue52138189]
table {%
10 38.0660002231598
10 0.388000011444092
};
\addplot [steelblue52138189]
table {%
15 59.8619999885559
15 0.131999969482422
};
\addplot [firebrick166640, dash pattern=on 4pt off 1.6pt, mark=o, mark size=\ms, mark options={solid}, line width=0.6]
table {%
5 0.03072056
10 0.030439805
15 0.03467306
};
\addplot [thick, firebrick166640, mark=triangle, mark size=\ms, mark options={solid}, only marks]
table {%
5 0.021632
10 0.021632
15 0.025043
};
\addplot [thick, firebrick166640, mark=triangle, mark size=\ms, mark options={solid,rotate=180}, only marks]
table {%
5 0.049008
10 0.050883
15 0.104262
};
\addplot [firebrick166640]
table {%
5 0.049008
5 0.021632
};
\addplot [firebrick166640]
table {%
10 0.050883
10 0.021632
};
\addplot [firebrick166640]
table {%
15 0.104262
15 0.025043
};
\addplot [slategray122104166, dash pattern=on 4pt off 1.6pt, mark=o, mark size=\ms, mark options={solid}, line width=0.6]
table {%
5 0.0634800052642822
10 0.173880002498627
15 0.188099982738495
};
\addplot [thick, slategray122104166, mark=triangle, mark size=\ms, mark options={solid}, only marks]
table {%
5 0.0380001068115234
10 0.108999967575073
15 0.0999996662139893
};
\addplot [thick, slategray122104166, mark=triangle, mark size=\ms, mark options={solid,rotate=180}, only marks]
table {%
5 0.0969998836517334
10 0.331000089645386
15 0.371999740600586
};
\addplot [slategray122104166]
table {%
5 0.0969998836517334
5 0.0380001068115234
};
\addplot [slategray122104166]
table {%
10 0.331000089645386
10 0.108999967575073
};
\addplot [slategray122104166]
table {%
15 0.371999740600586
15 0.0999996662139893
};
\addplot [darkolivegreen7012033, dash pattern=on 4pt off 1.6pt, mark=o, mark size=\ms, mark options={solid}, line width=0.6]
table {%
5 2.38537132740021
10 3.23639132738113
15 3.71080122709274
};
\addplot [thick, darkolivegreen7012033, mark=triangle, mark size=\ms, mark options={solid}, only marks]
table {%
5 1.35300278663635
10 2.11699986457825
15 1.94700217247009
};
\addplot [thick, darkolivegreen7012033, mark=triangle, mark size=\ms, mark options={solid,rotate=180}, only marks]
table {%
5 4.66299962997437
10 6.48799848556519
15 5.6150016784668
};
\addplot [darkolivegreen7012033]
table {%
5 4.66299962997437
5 1.35300278663635
};
\addplot [darkolivegreen7012033]
table {%
10 6.48799848556519
10 2.11699986457825
};
\addplot [darkolivegreen7012033]
table {%
15 5.6150016784668
15 1.94700217247009
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/ex_2_r.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={circle,yellow,magnification=5,size=1.5cm, connect spies}]

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
height=0.8*\axisdefaultheight,
width=\axisdefaultwidth,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={\(\displaystyle \tau\)},
xmajorgrids,
xmin=-1, xmax=105,
xtick style={color=black},
xtick={0,25,50,75,100},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
},
y grid style={darkgray178},
ymode=log,
ylabel={\(\displaystyle r\)},
ymajorgrids,
ymin=-0.0001, ymax=1000000,
ytick style={color=black},
ytick={0.001, 0.1, 10, 1000, 100000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
	\(\displaystyle {10^{-1}}\),
	\(\displaystyle {10^{1}}\),
	\(\displaystyle {10^{3}}\),
	\(\displaystyle {10^{5}}\),
}
]
\addplot [thick, steelblue52138189]
table {%
0 70098.4483934242
1 18060.2060026133
2 37721.2327820656
3 22829.9474229998
4 6070.87083659955
5 4157.23660826791
6 5371.58155377254
7 3649.29445520271
8 1613.75296864981
9 698.999447800056
10 902.218355049472
11 817.932650417223
12 574.739125330053
13 312.90688051885
14 358.519458205454
15 311.860854530968
16 227.730882569314
17 159.843082221581
18 169.989201616609
19 153.898245713322
20 125.322258775374
21 99.9349323652241
22 94.8679295146564
23 84.5359221542355
24 72.1445290112954
25 61.2645693959732
26 55.9632625998163
27 49.7515366657378
28 43.4054382501298
29 37.7988939580427
30 33.9191002695391
31 30.1067059594786
32 26.5190019101399
33 23.3428916031171
34 20.7983128492944
35 18.4486208495789
36 16.3132803351646
37 14.4212753016452
38 12.8118194654644
39 11.3614343962438
40 10.0624789018989
41 8.91106474353908
42 7.90716759675147
43 7.01121776720203
44 6.21356763521969
45 5.50640682727337
46 4.88363695589797
47 4.32999625401594
48 3.83829455359789
49 3.40234371857958
50 3.01686843628078
51 2.67471972289093
52 2.37114806993686
53 2.10198850013094
54 1.86360155017024
55 1.65214287714358
56 1.46460054704783
57 1.29831586409595
58 1.15094410373717
59 1.0202529476207
60 0.904361781228277
61 0.801606158647823
62 0.710513567140505
63 0.629739810524811
64 0.558117814389686
65 0.494613559999201
66 0.438311043746274
67 0.388388449743935
68 0.344123298235429
69 0.304875179530534
70 0.270076459741443
71 0.239221464678928
72 0.21186336367146
73 0.187606020571828
74 0.166098248233139
75 0.147028061220584
76 0.130119221741106
77 0.115126813500497
78 0.101833691816995
79 0.0900471732571637
80 0.0795965096816027
81 0.0703303084678081
82 0.0621143387453949
83 0.0548295467785804
84 0.0483703959813897
85 0.0426433121611834
86 0.0375653275672407
87 0.0330628686308004
88 0.0290707066368648
89 0.0255310060627573
90 0.0223924866420935
91 0.0196096778331973
92 0.0171422642002852
93 0.0149544996737696
94 0.0130146896139714
95 0.0112947310991074
96 0.00976970669431651
97 0.00841752309995927
98 0.00721859103203786
99 0.00622641148424015
};
\end{axis}
% \spy on (6,0) in node [left] at (2,1.25);
\end{tikzpicture}


==> media/tikz/ex_2_u.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\newcommand{\ms}{1}

\begin{groupplot}[group style={group size=1 by 5, vertical sep = 0.15cm}]
\nextgroupplot[
height=0.7*\axisdefaultheight,
width=\axisdefaultwidth,
xmin=-1, xmax=21,
ymin=-1.1, ymax=1.1,
ytick={-1,0,1},
yticklabels={
	\(-1\),
	\(0\),
	\(1\)
},
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle u_1(0)\)},
ymajorgrids,
ytick style={color=black},
]
\addplot [thick, steelblue52138189]
table {%
0 -0.909869639794168
1 -0.909869639794169
2 -0.909869639794169
3 -0.909869639794169
4 -0.909869639794169
5 -0.909869639794169
6 -0.909869639794169
7 -0.909869639794169
8 -0.909869639794169
9 -0.909869639794169
10 -0.909869639794169
11 -0.909869639794169
12 -0.909869639794169
13 -0.909869639794169
14 -0.909869639794169
15 -0.909869639794169
16 -0.909869639794169
17 -0.909869639794169
18 -0.909869639794169
19 -0.909869639794169
20 -0.909869639794169
21 -0.909869639794169
22 -0.909869639794169
23 -0.909869639794169
24 -0.909869639794169
25 -0.909869639794169
26 -0.909869639794169
27 -0.909869639794169
28 -0.909869639794169
29 -0.909869639794169
30 -0.909869639794169
31 -0.909869639794169
32 -0.909869639794169
33 -0.909869639794169
34 -0.909869639794169
35 -0.909869639794169
36 -0.909869639794169
37 -0.909869639794169
38 -0.909869639794169
39 -0.909869639794169
40 -0.909869639794169
41 -0.909869639794169
42 -0.909869639794169
43 -0.909869639794169
44 -0.909869639794169
45 -0.909869639794169
46 -0.909869639794169
47 -0.909869639794169
48 -0.909869639794169
49 -0.909869639794169
50 -0.909869639794169
51 -0.909869639794169
52 -0.909869639794169
53 -0.909869639794169
54 -0.909869639794169
55 -0.909869639794169
56 -0.909869639794169
57 -0.909869639794169
58 -0.909869639794169
59 -0.909869639794169
60 -0.909869639794169
61 -0.909869639794169
62 -0.909869639794169
63 -0.909869639794169
64 -0.909869639794169
65 -0.909869639794169
66 -0.909869639794169
67 -0.909869639794169
68 -0.909869639794169
69 -0.909869639794169
70 -0.909869639794169
71 -0.909869639794169
72 -0.909869639794169
73 -0.909869639794169
74 -0.909869639794169
75 -0.909869639794169
76 -0.909869639794169
77 -0.909869639794169
78 -0.909869639794169
79 -0.909869639794169
80 -0.909869639794169
81 -0.909869639794169
82 -0.909869639794169
83 -0.909869639794169
84 -0.909869639794169
85 -0.909869639794169
86 -0.909869639794169
87 -0.909869639794169
88 -0.909869639794169
89 -0.909869639794169
90 -0.909869639794169
91 -0.909869639794169
92 -0.909869639794169
93 -0.909869639794169
94 -0.909869639794169
95 -0.909869639794169
96 -0.909869639794169
97 -0.909869639794169
98 -0.909869639794169
99 -0.909869639794169
};
\addplot [thick, firebrick166640, mark=*, mark size=\ms, mark options={solid}, only marks]
table {%
1 -0.909869639794169
2 -0.909869639794169
};

\nextgroupplot[
height=0.7*\axisdefaultheight,
width=\axisdefaultwidth,
xmin=-1, xmax=21,
ymin=-1.1, ymax=1.1,
ytick={-1,0,1},
yticklabels={
	\(-1\),
	\(0\),
	\(1\)
},
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle u_2(0)\)},
ymajorgrids,
ytick style={color=black},
]
\addplot [thick, steelblue52138189]
table {%
0 0.0350354442344052
1 -0.666287807183365
2 -0.666287807183365
3 0.0350354442344055
4 0.791179111531191
5 0.791179111531191
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
};
\addplot [thick, firebrick166640, mark=*, mark size=\ms, mark options={solid}, only marks]
table {%
1 -0.666287807183365
2 -0.666287807183365
3 0.0350354442344055
4 0.791179111531191
6 1
};

\nextgroupplot[
height=0.7*\axisdefaultheight,
width=\axisdefaultwidth,
xmin=-1, xmax=21,
ymin=-1.1, ymax=1.1,
ytick={-1,0,1},
yticklabels={
	\(-1\),
	\(0\),
	\(1\)
},
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle u_3(0)\)},
ymajorgrids,
ytick style={color=black},
]
\addplot [thick, steelblue52138189]
table {%
0 -0.179104017747104
1 -0.179104017747104
2 -0.179104017747104
3 0.522892531427163
4 0.522892531427163
5 0.522892531427163
6 0.522892531427163
7 0.522892531427163
8 0.522892531427163
9 0.522892531427163
10 0.522892531427163
11 0.522892531427163
12 0.522892531427163
13 0.522892531427163
14 0.522892531427163
15 0.522892531427163
16 0.522892531427163
17 0.522892531427163
18 0.522892531427163
19 0.522892531427163
20 0.522892531427163
21 0.522892531427163
22 0.522892531427163
23 0.522892531427163
24 0.522892531427163
25 0.522892531427163
26 0.522892531427163
27 0.522892531427163
28 0.522892531427163
29 0.522892531427163
30 0.522892531427163
31 0.522892531427163
32 0.522892531427163
33 0.522892531427163
34 0.522892531427163
35 0.522892531427163
36 0.522892531427163
37 0.522892531427163
38 0.522892531427163
39 0.522892531427163
40 0.522892531427163
41 0.522892531427163
42 0.522892531427163
43 0.522892531427163
44 0.522892531427163
45 0.522892531427163
46 0.522892531427163
47 0.522892531427163
48 0.522892531427163
49 0.522892531427163
50 0.522892531427163
51 0.522892531427163
52 0.522892531427163
53 0.522892531427163
54 0.522892531427163
55 0.522892531427163
56 0.522892531427163
57 0.522892531427163
58 0.522892531427163
59 0.522892531427163
60 0.522892531427163
61 0.522892531427163
62 0.522892531427163
63 0.522892531427163
64 0.522892531427163
65 0.522892531427163
66 0.522892531427163
67 0.522892531427163
68 0.522892531427163
69 0.522892531427163
70 0.522892531427163
71 0.522892531427163
72 0.522892531427163
73 0.522892531427163
74 0.522892531427163
75 0.522892531427163
76 0.522892531427163
77 0.522892531427163
78 0.522892531427163
79 0.522892531427163
80 0.522892531427163
81 0.522892531427163
82 0.522892531427163
83 0.522892531427163
84 0.522892531427163
85 0.522892531427163
86 0.522892531427163
87 0.522892531427163
88 0.522892531427163
89 0.522892531427163
90 0.522892531427163
91 0.522892531427163
92 0.522892531427163
93 0.522892531427163
94 0.522892531427163
95 0.522892531427163
96 0.522892531427163
97 0.522892531427163
98 0.522892531427163
99 0.522892531427163
};
\addplot [thick, firebrick166640, mark=*, mark size=\ms, mark options={solid}, only marks]
table {%
4 0.522892531427163
5 0.522892531427163
};

\nextgroupplot[
height=0.7*\axisdefaultheight,
width=\axisdefaultwidth,
xmin=-1, xmax=21,
ymin=-1.1, ymax=1.1,
ytick={-1,0,1},
yticklabels={
	\(-1\),
	\(0\),
	\(1\)
},
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle u_4(0)\)},
ymajorgrids,
ytick style={color=black},
]
\addplot [thick, steelblue52138189]
table {%
0 -0.658163988657845
1 -0.658163988657845
2 -0.658163988657845
3 0.0431592627599252
4 0.799302930056711
5 0.799302930056711
6 -0.658163988657844
7 -0.658163988657844
8 -0.658163988657845
9 -0.658163988657845
10 -0.658163988657845
11 -0.658163988657845
12 -0.658163988657845
13 -0.658163988657845
14 -0.658163988657845
15 -0.658163988657845
16 -0.658163988657845
17 -0.658163988657845
18 -0.658163988657845
19 -0.658163988657845
20 -0.658163988657845
21 -0.658163988657845
22 -0.658163988657845
23 -0.658163988657845
24 -0.658163988657845
25 -0.658163988657845
26 -0.658163988657845
27 -0.658163988657845
28 -0.658163988657845
29 -0.658163988657845
30 -0.658163988657845
31 -0.658163988657845
32 -0.658163988657845
33 -0.658163988657845
34 -0.658163988657845
35 -0.658163988657845
36 -0.658163988657845
37 -0.658163988657845
38 -0.658163988657845
39 -0.658163988657845
40 -0.658163988657845
41 -0.658163988657845
42 -0.658163988657845
43 -0.658163988657845
44 -0.658163988657845
45 -0.658163988657845
46 -0.658163988657845
47 -0.658163988657845
48 -0.658163988657845
49 -0.658163988657845
50 -0.658163988657845
51 -0.658163988657845
52 -0.658163988657845
53 -0.658163988657845
54 -0.658163988657845
55 -0.658163988657845
56 -0.658163988657845
57 -0.658163988657845
58 -0.658163988657845
59 -0.658163988657845
60 -0.658163988657845
61 -0.658163988657845
62 -0.658163988657845
63 -0.658163988657845
64 -0.658163988657845
65 -0.658163988657845
66 -0.658163988657845
67 -0.658163988657845
68 -0.658163988657845
69 -0.658163988657845
70 -0.658163988657845
71 -0.658163988657845
72 -0.658163988657845
73 -0.658163988657845
74 -0.658163988657845
75 -0.658163988657845
76 -0.658163988657845
77 -0.658163988657845
78 -0.658163988657845
79 -0.658163988657845
80 -0.658163988657845
81 -0.658163988657845
82 -0.658163988657845
83 -0.658163988657845
84 -0.658163988657845
85 -0.658163988657845
86 -0.658163988657845
87 -0.658163988657845
88 -0.658163988657845
89 -0.658163988657845
90 -0.658163988657845
91 -0.658163988657845
92 -0.658163988657845
93 -0.658163988657845
94 -0.658163988657845
95 -0.658163988657845
96 -0.658163988657845
97 -0.658163988657845
98 -0.658163988657845
99 -0.658163988657845
};
\addplot [thick, firebrick166640, mark=*, mark size=\ms, mark options={solid}, only marks]
table {%
1 -0.658163988657845
2 -0.658163988657845
3 0.0431592627599252
4 0.799302930056711
7 -0.658163988657844
8 -0.658163988657845
};

\nextgroupplot[
height=0.7*\axisdefaultheight,
width=\axisdefaultwidth,
xmin=-1, xmax=21,
ymin=-1.1, ymax=1.1,
ytick={-1,0,1},
yticklabels={
	\(-1\),
	\(0\),
	\(1\)
},
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={\(\displaystyle \tau\)},
xmajorgrids,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
},
y grid style={darkgray178},
ylabel={\(\displaystyle u_5(0)\)},
ymajorgrids,
ytick style={color=black},
]
\addplot [thick, steelblue52138189]
table {%
0 0.0350354442344051
1 -0.666287807183364
2 -0.666287807183365
3 0.035035444234405
4 0.791179111531191
5 0.791179111531191
6 0.791179111531191
7 0.791179111531191
8 0.0350354442344047
9 -0.666287807183365
10 -0.577440926275993
11 -0.577440926275992
12 0.0350354442344048
13 0.791179111531191
14 0.791179111531191
15 0.791179111531191
16 0.791179111531191
17 0.791179111531191
18 0.791179111531191
19 0.791179111531191
20 0.791179111531191
21 0.791179111531191
22 0.791179111531191
23 0.791179111531191
24 0.791179111531191
25 0.791179111531191
26 0.791179111531191
27 0.791179111531191
28 0.791179111531191
29 0.791179111531191
30 0.791179111531191
31 0.791179111531191
32 0.791179111531191
33 0.791179111531191
34 0.791179111531191
35 0.791179111531191
36 0.791179111531191
37 0.791179111531191
38 0.791179111531191
39 0.791179111531191
40 0.791179111531191
41 0.791179111531191
42 0.791179111531191
43 0.791179111531191
44 0.791179111531191
45 0.791179111531191
46 0.791179111531191
47 0.791179111531191
48 0.791179111531191
49 0.791179111531191
50 0.791179111531191
51 0.791179111531191
52 0.791179111531191
53 0.791179111531191
54 0.791179111531191
55 0.791179111531191
56 0.791179111531191
57 0.791179111531191
58 0.791179111531191
59 0.791179111531191
60 0.791179111531191
61 0.791179111531191
62 0.791179111531191
63 0.791179111531191
64 0.791179111531191
65 0.791179111531191
66 0.791179111531191
67 0.791179111531191
68 0.791179111531191
69 0.791179111531191
70 0.791179111531191
71 0.791179111531191
72 0.791179111531191
73 0.791179111531191
74 0.791179111531191
75 0.791179111531191
76 0.791179111531191
77 0.791179111531191
78 0.791179111531191
79 0.791179111531191
80 0.791179111531191
81 0.791179111531191
82 0.791179111531191
83 0.791179111531191
84 0.791179111531191
85 0.791179111531191
86 0.791179111531191
87 0.791179111531191
88 0.791179111531191
89 0.791179111531191
90 0.791179111531191
91 0.791179111531191
92 0.791179111531191
93 0.791179111531191
94 0.791179111531191
95 0.791179111531191
96 0.791179111531191
97 0.791179111531191
98 0.791179111531191
99 0.791179111531191
};
\addplot [thick, firebrick166640, mark=*, mark size=\ms, mark options={solid}, only marks]
table {%
1 -0.666287807183364
2 -0.666287807183365
3 0.035035444234405
4 0.791179111531191
9 -0.666287807183365
10 -0.577440926275993
11 -0.577440926275992
12 0.0350354442344048
13 0.791179111531191
};
\end{groupplot}

\end{tikzpicture}

